IMPACT-Seg: Consistent Anatomical Segmentation and Representation Learning Across CT, CBCT, and MRI

Computed tomography (CT), cone-beam CT (CBCT), and magnetic resonance imaging (MRI) provide complementary representations of the same underlying anatomy, yet substantial differences in image appearance challenge consistent segmentation and deformable registration in adaptive radiotherapy. We investigate whether dense anatomical segmentation supervision can promote cross-modality correspondence without explicit feature alignment. We introduce IMPACT-Seg, which segments 126 structures across CT, CBCT, and MRI using shared network parameters. A collection of 8,290 volumes was assembled from public cohorts through label harmonization, model-assisted pseudo-label completion, iterative refinement, and 2,864 physics-based CBCT simulations with voxel-aligned CT labels. Unpaired images were used to jointly train 2.5D and 3D residual-encoder networks. On 139 real CBCTs, IMPACT-Seg 3D achieved a mean Dice of 0.842 versus 0.671 for the strongest comparator. On 497 voxel-aligned CT-simulated-CBCT pairs, the CT-to-CBCT Dice decrease was 0.022 versus 0.153-0.178 for competing methods. On independent pancreatic radiotherapy CBCTs, gastrointestinal Dice was 0.735 versus 0.634 for TotalSegmentator. Prediction agreement reached 0.881 on registered CT-CBCT and 0.790 on CT-MRI pairs. Adding MRI training data reduced CT-MRI encoder feature retrieval error from 36.8 to 3.2 mm. Registration pipelines incorporating IMPACT-Seg features ranked first on two multimodal Learn2Reg benchmarks. The 3D model segmented a whole-body CT in 15 s. These findings show that dense anatomical segmentation supervision can support consistent anatomical representations across modalities, with applications to both segmentation and registration. Code, datasets, and pretrained models are available at https://github.com/HEMONCedric/IMPACTSeg.

==> (inline-0) <==
\begin{tabular}{lrcc}
\toprule
Benchmark & Cases & Confidence & Gaussian \\
\midrule
SynthRAD CBCT & 37 & 0.822 / 6.02 & 0.824 / 5.97 \\
Simulated CBCT (TS\_RTK) & 99 & 0.835 / 5.77 & 0.837 / 5.73 \\
VISCERAL CT & 14 & 0.822 / 7.10 & 0.823 / 7.09 \\
TotalSegmentator v3 CT & 54 & 0.804 / 11.75 & 0.806 / 10.60 \\
SynthRAD MRI & 11 & 0.798 / 7.79 & 0.799 / 7.95 \\
AMOS-MR + TotalSeg.-MR & 30 & 0.703 / 14.89 & 0.703 / 14.89 \\
TotalSegmentator v3 MRI & 58 & 0.732 / 15.15 & 0.731 / 15.32 \\
Internal test (126 structures) & 170 & 0.747 / 18.34 & 0.746 / 18.27 \\
\midrule
Peak GPU memory, 2.5D (GB) & 1 & 3.1 & 3.3 \\
Peak GPU memory, 3D (GB) & 1 & 4.3 & 12.1 \\
\bottomrule
\end{tabular}
\begin{longtable}{lcccccccc}
\caption{Label-wise comparison on the held-out VISCERAL CT benchmark (unseen patients from the VisceralGC and VisceralGCsilver cohorts) (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold.}\label{tab:ct_eval_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the held-out VISCERAL CT benchmark (unseen patients from the VisceralGC and VisceralGCsilver cohorts) (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & \textbf{0.857 ± 0.064} & \textbf{6.389 ± 8.085} & 0.851 ± 0.061 & 7.014 ± 8.175 & 0.856 ± 0.060 & 6.594 ± 8.114 & 0.851 ± 0.062 & 6.877 ± 8.317\\
Colon & 0.880 ± 0.038 & 7.376 ± 5.039 & \textbf{0.906 ± 0.031} & 4.930 ± 2.919 & 0.877 ± 0.040 & 7.794 ± 5.302 & 0.899 ± 0.028 & \textbf{4.695 ± 2.239}\\
Duodenum & 0.540 ± 0.084 & 6.567 ± 3.645 & \textbf{0.828 ± 0.081} & \textbf{4.884 ± 3.051} & 0.789 ± 0.110 & 6.980 ± 5.383 & 0.817 ± 0.097 & 5.203 ± 3.914\\
Esophagus & 0.812 ± 0.075 & 4.058 ± 4.327 & \textbf{0.834 ± 0.089} & 4.175 ± 5.321 & 0.827 ± 0.078 & \textbf{3.902 ± 4.396} & 0.822 ± 0.081 & 4.043 ± 4.684\\
Gallbladder & 0.700 ± 0.159 & 9.025 ± 8.500 & \textbf{0.727 ± 0.132} & \textbf{7.018 ± 4.499} & 0.701 ± 0.144 & 7.695 ± 6.328 & 0.706 ± 0.145 & 7.229 ± 4.304\\
Inferior vena cava & 0.764 ± 0.092 & 9.012 ± 8.597 & 0.753 ± 0.082 & 8.397 ± 2.967 & \textbf{0.786 ± 0.078} & 7.597 ± 4.444 & 0.782 ± 0.080 & \textbf{7.567 ± 3.802}\\
Left adrenal gland & 0.128 ± 0.081 & 8.117 ± 5.081 & \textbf{0.619 ± 0.148} & \textbf{7.321 ± 6.183} & 0.595 ± 0.129 & 9.362 ± 7.124 & 0.601 ± 0.138 & 7.655 ± 5.480\\
Left autochthon & 0.922 ± 0.048 & 3.386 ± 3.109 & \textbf{0.945 ± 0.053} & 2.520 ± 3.117 & 0.941 ± 0.038 & \textbf{2.503 ± 2.113} & 0.935 ± 0.053 & 2.783 ± 2.989\\
Left clavicula & 0.898 ± 0.067 & 10.083 ± 43.651 & \textbf{0.920 ± 0.054} & 16.542 ± 63.438 & 0.906 ± 0.050 & \textbf{7.165 ± 38.663} & 0.904 ± 0.051 & 19.170 ± 74.316\\
Left femur & 0.772 ± 0.203 & 152.533 ± 195.572 & 0.899 ± 0.104 & \textbf{6.037 ± 4.864} & \textbf{0.915 ± 0.089} & 9.806 ± 27.710 & 0.915 ± 0.097 & 9.313 ± 33.309\\
Left gluteus maximus & 0.645 ± 0.149 & 30.682 ± 44.492 & \textbf{0.939 ± 0.061} & \textbf{3.696 ± 4.149} & 0.935 ± 0.043 & 3.825 ± 3.223 & 0.932 ± 0.057 & 10.428 ± 51.035\\
Left gluteus medius & 0.879 ± 0.127 & 47.357 ± 101.877 & \textbf{0.949 ± 0.022} & \textbf{2.254 ± 1.295} & 0.937 ± 0.021 & 2.753 ± 1.279 & 0.940 ± 0.022 & 2.735 ± 1.533\\
Left gluteus minimus & 0.810 ± 0.173 & 20.454 ± 74.792 & \textbf{0.916 ± 0.035} & \textbf{1.965 ± 1.070} & 0.894 ± 0.044 & 2.423 ± 1.291 & 0.896 ± 0.042 & 2.532 ± 1.656\\
Left hip & 0.890 ± 0.129 & 14.111 ± 31.395 & 0.954 ± 0.015 & 1.682 ± 0.449 & \textbf{0.954 ± 0.013} & \textbf{1.579 ± 0.357} & 0.953 ± 0.013 & 1.624 ± 0.401\\
Left humerus & 0.752 ± 0.206 & 225.730 ± 259.152 & 0.802 ± 0.159 & 55.850 ± 81.136 & 0.870 ± 0.106 & 47.249 ± 127.569 & \textbf{0.884 ± 0.085} & \textbf{22.746 ± 42.888}\\
Left iliac artery & 0.444 ± 0.101 & 25.473 ± 72.356 & 0.812 ± 0.078 & 3.626 ± 3.202 & 0.801 ± 0.081 & 3.651 ± 2.571 & \textbf{0.819 ± 0.074} & \textbf{3.229 ± 2.397}\\
Left iliac vena & 0.779 ± 0.111 & 133.308 ± 238.027 & \textbf{0.873 ± 0.064} & \textbf{2.338 ± 1.364} & 0.859 ± 0.066 & 2.850 ± 2.994 & 0.869 ± 0.059 & 2.389 ± 1.506\\
Left iliopsoas & 0.874 ± 0.093 & 65.263 ± 136.889 & \textbf{0.935 ± 0.025} & \textbf{2.281 ± 1.335} & 0.928 ± 0.027 & 2.490 ± 1.441 & 0.925 ± 0.026 & 2.565 ± 1.292\\
Left kidney & 0.857 ± 0.154 & 12.239 ± 9.091 & 0.860 ± 0.127 & 12.396 ± 8.237 & \textbf{0.883 ± 0.107} & \textbf{10.315 ± 7.239} & 0.872 ± 0.127 & 11.333 ± 8.244\\
Left lung lower lobe & 0.953 ± 0.066 & 3.333 ± 3.478 & \textbf{0.969 ± 0.042} & 2.964 ± 5.470 & 0.959 ± 0.082 & 3.045 ± 5.402 & 0.961 ± 0.074 & \textbf{2.866 ± 5.279}\\
Left lung upper lobe & 0.968 ± 0.024 & 2.880 ± 2.724 & \textbf{0.979 ± 0.013} & \textbf{2.226 ± 2.844} & 0.973 ± 0.020 & 2.334 ± 2.011 & 0.972 ± 0.027 & 2.294 ± 2.701\\
Left parotid gland & 0.104 ± 0.053 & 724.347 ± 49.150 & 0.498 ± 0.127 & 17.843 ± 25.321 & 0.802 ± 0.087 & 4.451 ± 2.057 & \textbf{0.815 ± 0.089} & \textbf{4.269 ± 2.057}\\
Left rib 1 & 0.821 ± 0.075 & 4.007 ± 4.957 & \textbf{0.830 ± 0.073} & 4.294 ± 4.897 & 0.814 ± 0.071 & \textbf{3.432 ± 5.270} & 0.810 ± 0.076 & 3.589 ± 5.628\\
Left rib 10 & 0.782 ± 0.167 & 9.924 ± 13.474 & 0.792 ± 0.140 & 8.628 ± 13.548 & 0.780 ± 0.164 & 9.637 ± 14.410 & \textbf{0.810 ± 0.113} & \textbf{8.169 ± 12.996}\\
Left rib 11 & 0.792 ± 0.139 & 8.051 ± 12.797 & 0.783 ± 0.169 & \textbf{7.205 ± 13.533} & 0.780 ± 0.149 & 8.398 ± 14.490 & \textbf{0.796 ± 0.123} & 7.415 ± 14.500\\
Left rib 12 & 0.721 ± 0.131 & 9.189 ± 10.651 & 0.708 ± 0.133 & 8.869 ± 10.595 & 0.722 ± 0.164 & 9.481 ± 17.908 & \textbf{0.742 ± 0.153} & \textbf{7.905 ± 13.923}\\
Left rib 2 & 0.833 ± 0.063 & 4.063 ± 6.753 & \textbf{0.838 ± 0.059} & 4.267 ± 7.108 & 0.821 ± 0.065 & \textbf{3.579 ± 6.976} & 0.820 ± 0.066 & 4.292 ± 8.040\\
Left rib 3 & 0.612 ± 0.097 & 415.314 ± 40.477 & \textbf{0.822 ± 0.070} & 5.517 ± 6.858 & 0.802 ± 0.086 & 6.293 ± 8.710 & 0.822 ± 0.060 & \textbf{4.143 ± 5.902}\\
Left rib 4 & 0.820 ± 0.117 & 5.462 ± 6.456 & 0.819 ± 0.106 & 6.364 ± 7.317 & 0.791 ± 0.112 & 7.488 ± 9.290 & \textbf{0.826 ± 0.080} & \textbf{4.845 ± 6.860}\\
Left rib 5 & 0.838 ± 0.098 & 6.321 ± 7.995 & 0.833 ± 0.102 & 6.058 ± 7.830 & 0.796 ± 0.135 & 7.766 ± 10.641 & \textbf{0.845 ± 0.058} & \textbf{5.155 ± 8.126}\\
Left rib 6 & 0.825 ± 0.135 & 10.975 ± 28.841 & 0.834 ± 0.109 & 6.401 ± 9.733 & 0.787 ± 0.153 & 8.846 ± 10.479 & \textbf{0.844 ± 0.087} & \textbf{5.355 ± 9.059}\\
Left rib 7 & \textbf{0.848 ± 0.105} & 6.195 ± 8.521 & 0.844 ± 0.099 & 5.680 ± 7.967 & 0.800 ± 0.137 & 9.581 ± 10.344 & 0.844 ± 0.081 & \textbf{4.221 ± 6.500}\\
Left rib 8 & \textbf{0.850 ± 0.080} & 5.878 ± 7.715 & 0.827 ± 0.138 & 6.695 ± 11.519 & 0.787 ± 0.136 & 9.283 ± 10.401 & 0.834 ± 0.089 & \textbf{5.697 ± 7.911}\\
Left rib 9 & 0.837 ± 0.083 & 6.297 ± 8.975 & 0.831 ± 0.119 & 4.799 ± 7.855 & 0.804 ± 0.094 & 7.873 ± 9.547 & \textbf{0.837 ± 0.092} & \textbf{4.631 ± 7.442}\\
Left scapula & 0.888 ± 0.053 & 10.099 ± 41.426 & \textbf{0.899 ± 0.062} & 15.966 ± 61.128 & 0.898 ± 0.045 & \textbf{1.932 ± 1.572} & 0.895 ± 0.046 & 1.959 ± 1.425\\
Left submandibular gland & 0.321 ± 0.267 & 95.912 ± 145.359 & 0.730 ± 0.123 & 6.848 ± 5.731 & 0.733 ± 0.094 & 6.347 ± 5.305 & \textbf{0.741 ± 0.102} & \textbf{5.446 ± 4.101}\\
Liver & 0.943 ± 0.024 & 35.377 ± 81.196 & \textbf{0.943 ± 0.026} & \textbf{7.483 ± 3.366} & 0.941 ± 0.028 & 8.203 ± 5.466 & 0.937 ± 0.027 & 7.792 ± 3.890\\
Pancreas & 0.611 ± 0.143 & 15.457 ± 8.791 & \textbf{0.630 ± 0.143} & \textbf{15.025 ± 9.711} & 0.620 ± 0.135 & 15.677 ± 9.394 & 0.619 ± 0.132 & 15.891 ± 9.958\\
Portal vein and splenic vein & 0.628 ± 0.143 & 23.709 ± 43.639 & 0.643 ± 0.090 & 19.269 ± 12.674 & 0.643 ± 0.109 & 15.337 ± 12.165 & \textbf{0.657 ± 0.093} & \textbf{14.450 ± 8.624}\\
Prostate & 0.622 ± 0.229 & 42.828 ± 85.295 & 0.567 ± 0.367 & 7.502 ± 4.831 & 0.791 ± 0.126 & 5.087 ± 2.569 & \textbf{0.819 ± 0.118} & \textbf{4.130 ± 2.059}\\
Right adrenal gland & 0.519 ± 0.118 & 6.478 ± 3.514 & 0.556 ± 0.143 & 6.660 ± 3.811 & 0.536 ± 0.116 & 7.808 ± 3.688 & \textbf{0.558 ± 0.124} & \textbf{6.453 ± 3.671}\\
Right autochthon & 0.929 ± 0.027 & 2.808 ± 1.467 & \textbf{0.951 ± 0.029} & \textbf{2.019 ± 1.520} & 0.945 ± 0.025 & 2.157 ± 1.349 & 0.941 ± 0.029 & 2.290 ± 1.553\\
Right clavicula & 0.899 ± 0.047 & 25.537 ± 72.626 & \textbf{0.925 ± 0.039} & 17.800 ± 63.595 & 0.917 ± 0.028 & \textbf{7.457 ± 35.478} & 0.911 ± 0.030 & 19.404 ± 72.701\\
Right femur & 0.775 ± 0.204 & 203.721 ± 216.108 & 0.901 ± 0.113 & 6.777 ± 7.777 & \textbf{0.926 ± 0.086} & 8.393 ± 21.820 & 0.926 ± 0.089 & \textbf{4.856 ± 6.874}\\
Right gluteus maximus & 0.862 ± 0.185 & 31.789 ± 59.549 & \textbf{0.924 ± 0.106} & 6.190 ± 11.956 & 0.924 ± 0.080 & 4.538 ± 4.787 & 0.921 ± 0.102 & \textbf{4.498 ± 5.056}\\
Right gluteus medius & 0.867 ± 0.159 & 16.754 ± 50.771 & \textbf{0.947 ± 0.024} & \textbf{2.470 ± 1.768} & 0.935 ± 0.026 & 2.973 ± 1.969 & 0.936 ± 0.026 & 2.881 ± 1.972\\
Right gluteus minimus & 0.820 ± 0.164 & 26.633 ± 99.825 & \textbf{0.923 ± 0.018} & \textbf{1.755 ± 0.419} & 0.905 ± 0.024 & 2.176 ± 0.904 & 0.906 ± 0.023 & 2.113 ± 0.835\\
Right hip & 0.876 ± 0.134 & 196.755 ± 157.956 & 0.951 ± 0.020 & 1.854 ± 0.779 & \textbf{0.954 ± 0.016} & \textbf{1.649 ± 0.541} & 0.952 ± 0.015 & 1.688 ± 0.603\\
Right humerus & 0.747 ± 0.226 & 259.807 ± 342.647 & 0.843 ± 0.129 & 80.256 ± 123.972 & \textbf{0.876 ± 0.109} & 73.766 ± 200.495 & 0.873 ± 0.103 & \textbf{31.199 ± 83.348}\\
Right iliac artery & 0.709 ± 0.155 & 153.323 ± 145.778 & 0.810 ± 0.092 & 4.361 ± 8.722 & 0.792 ± 0.113 & 4.686 ± 8.442 & \textbf{0.810 ± 0.094} & \textbf{4.002 ± 6.376}\\
Right iliac vena & 0.788 ± 0.127 & 70.089 ± 119.189 & \textbf{0.860 ± 0.068} & \textbf{2.533 ± 1.857} & 0.847 ± 0.089 & 2.943 ± 3.143 & 0.852 ± 0.081 & 2.936 ± 3.391\\
Right iliopsoas & 0.885 ± 0.086 & 47.089 ± 111.865 & \textbf{0.938 ± 0.021} & \textbf{2.316 ± 1.362} & 0.929 ± 0.020 & 2.520 ± 1.339 & 0.926 ± 0.020 & 2.687 ± 1.559\\
Right kidney & 0.878 ± 0.108 & 13.378 ± 15.178 & 0.869 ± 0.096 & 11.569 ± 6.128 & \textbf{0.881 ± 0.113} & \textbf{10.234 ± 7.152} & 0.878 ± 0.111 & 10.573 ± 6.851\\
Right lung lower lobe & 0.963 ± 0.013 & 3.833 ± 2.471 & \textbf{0.980 ± 0.010} & \textbf{1.672 ± 1.297} & 0.973 ± 0.013 & 2.235 ± 2.126 & 0.975 ± 0.010 & 1.873 ± 1.135\\
Right lung middle lobe & 0.928 ± 0.071 & 3.997 ± 2.400 & \textbf{0.957 ± 0.056} & \textbf{2.635 ± 2.387} & 0.935 ± 0.088 & 4.336 ± 5.147 & 0.947 ± 0.049 & 3.002 ± 1.449\\
Right lung upper lobe & 0.965 ± 0.012 & 3.650 ± 1.784 & \textbf{0.980 ± 0.007} & \textbf{2.072 ± 1.001} & 0.971 ± 0.008 & 2.970 ± 1.381 & 0.973 ± 0.007 & 2.669 ± 1.889\\
Right parotid gland & 0.257 ± 0.261 & 78.779 ± 141.150 & 0.523 ± 0.105 & 21.189 ± 39.668 & 0.794 ± 0.099 & 12.198 ± 39.082 & \textbf{0.802 ± 0.107} & \textbf{10.967 ± 33.573}\\
Right rib 1 & 0.829 ± 0.060 & 3.142 ± 3.167 & \textbf{0.847 ± 0.056} & 2.958 ± 2.919 & 0.827 ± 0.048 & 2.289 ± 1.258 & 0.830 ± 0.041 & \textbf{2.104 ± 0.978}\\
Right rib 10 & 0.751 ± 0.150 & 11.117 ± 13.728 & \textbf{0.798 ± 0.146} & \textbf{8.581 ± 13.004} & 0.780 ± 0.150 & 9.874 ± 12.766 & 0.774 ± 0.160 & 9.144 ± 13.301\\
Right rib 11 & 0.758 ± 0.138 & 34.972 ± 121.664 & 0.785 ± 0.112 & 9.197 ± 14.013 & 0.776 ± 0.146 & \textbf{9.170 ± 16.384} & \textbf{0.790 ± 0.132} & 10.023 ± 15.787\\
Right rib 12 & 0.675 ± 0.125 & 37.712 ± 81.446 & 0.647 ± 0.171 & 15.998 ± 22.148 & 0.698 ± 0.210 & \textbf{11.602 ± 22.177} & \textbf{0.730 ± 0.146} & 12.139 ± 22.100\\
Right rib 2 & 0.815 ± 0.082 & \textbf{4.074 ± 5.289} & \textbf{0.830 ± 0.098} & 4.246 ± 5.728 & 0.811 ± 0.094 & 4.656 ± 6.230 & 0.813 ± 0.080 & 4.503 ± 6.399\\
Right rib 3 & 0.809 ± 0.098 & \textbf{4.712 ± 8.193} & \textbf{0.825 ± 0.094} & 9.952 ± 41.101 & 0.786 ± 0.108 & 9.120 ± 13.252 & 0.801 ± 0.100 & 6.674 ± 12.043\\
Right rib 4 & 0.811 ± 0.100 & \textbf{4.629 ± 6.652} & \textbf{0.828 ± 0.095} & 5.046 ± 7.400 & 0.748 ± 0.176 & 9.784 ± 11.301 & 0.804 ± 0.106 & 6.873 ± 8.609\\
Right rib 5 & 0.834 ± 0.069 & 61.044 ± 194.832 & \textbf{0.849 ± 0.085} & \textbf{4.232 ± 6.744} & 0.735 ± 0.210 & 9.902 ± 10.409 & 0.816 ± 0.103 & 7.312 ± 8.291\\
Right rib 6 & 0.821 ± 0.079 & 78.729 ± 160.524 & \textbf{0.855 ± 0.079} & \textbf{4.011 ± 5.612} & 0.736 ± 0.226 & 10.378 ± 11.313 & 0.816 ± 0.116 & 7.064 ± 9.057\\
Right rib 7 & 0.834 ± 0.086 & 12.839 ± 64.164 & \textbf{0.862 ± 0.085} & \textbf{4.128 ± 6.984} & 0.748 ± 0.212 & 9.444 ± 10.383 & 0.819 ± 0.137 & 6.462 ± 8.867\\
Right rib 8 & 0.825 ± 0.071 & 7.160 ± 11.247 & \textbf{0.839 ± 0.137} & \textbf{6.156 ± 11.481} & 0.756 ± 0.194 & 10.563 ± 13.379 & 0.807 ± 0.139 & 9.273 ± 13.282\\
Right rib 9 & 0.804 ± 0.094 & 6.601 ± 8.824 & \textbf{0.814 ± 0.147} & \textbf{6.139 ± 9.547} & 0.778 ± 0.166 & 9.149 ± 11.419 & 0.795 ± 0.142 & 9.050 ± 11.572\\
Right scapula & 0.827 ± 0.078 & 18.461 ± 68.421 & \textbf{0.908 ± 0.049} & 4.046 ± 14.185 & 0.901 ± 0.039 & 10.381 ± 45.452 & 0.898 ± 0.037 & \textbf{1.876 ± 1.356}\\
Right submandibular gland & 0.236 ± 0.236 & 348.540 ± 27.885 & \textbf{0.767 ± 0.108} & 6.468 ± 5.959 & 0.729 ± 0.116 & \textbf{5.610 ± 4.295} & 0.733 ± 0.101 & 6.385 ± 4.822\\
Sacrum & 0.826 ± 0.032 & 128.745 ± 194.632 & 0.828 ± 0.021 & 7.065 ± 1.284 & 0.929 ± 0.022 & 2.228 ± 1.455 & \textbf{0.931 ± 0.022} & \textbf{2.087 ± 1.222}\\
Small bowel & 0.855 ± 0.057 & 9.246 ± 23.330 & \textbf{0.886 ± 0.051} & 5.045 ± 2.919 & 0.858 ± 0.058 & 6.482 ± 3.441 & 0.875 ± 0.047 & \textbf{4.946 ± 2.106}\\
Spleen & \textbf{0.923 ± 0.089} & \textbf{4.748 ± 5.134} & 0.923 ± 0.077 & 5.851 ± 10.993 & 0.913 ± 0.075 & 7.006 ± 11.809 & 0.911 ± 0.075 & 6.900 ± 11.793\\
Sternum & 0.827 ± 0.070 & 25.778 ± 78.568 & 0.842 ± 0.063 & \textbf{5.014 ± 6.342} & 0.853 ± 0.063 & 5.575 ± 9.159 & \textbf{0.853 ± 0.061} & 5.336 ± 8.636\\
Stomach & 0.874 ± 0.132 & 9.576 ± 13.658 & \textbf{0.914 ± 0.076} & \textbf{7.697 ± 11.162} & 0.886 ± 0.092 & 11.336 ± 15.213 & 0.902 ± 0.068 & 8.519 ± 11.613\\
Thyroid & 0.606 ± 0.152 & 8.377 ± 5.237 & 0.615 ± 0.152 & 8.314 ± 5.429 & 0.641 ± 0.126 & 7.855 ± 4.826 & \textbf{0.642 ± 0.121} & \textbf{7.842 ± 4.638}\\
Trachea & 0.736 ± 0.050 & 26.192 ± 6.269 & 0.728 ± 0.049 & 26.713 ± 5.574 & \textbf{0.764 ± 0.045} & \textbf{25.398 ± 5.697} & 0.729 ± 0.052 & 26.812 ± 6.241\\
Urinary bladder & 0.837 ± 0.131 & 15.679 ± 57.068 & \textbf{0.837 ± 0.118} & \textbf{8.204 ± 6.222} & 0.827 ± 0.112 & 9.079 ± 6.351 & 0.828 ± 0.115 & 9.061 ± 6.415\\
Vertebra C1 & 0.791 ± 0.085 & 3.540 ± 2.502 & \textbf{0.817 ± 0.074} & 2.973 ± 2.151 & 0.788 ± 0.074 & 3.071 ± 1.179 & 0.799 ± 0.075 & \textbf{2.839 ± 1.254}\\
Vertebra C2 & 0.840 ± 0.106 & 3.967 ± 5.008 & \textbf{0.884 ± 0.034} & \textbf{2.079 ± 0.853} & 0.857 ± 0.039 & 2.805 ± 1.390 & 0.866 ± 0.036 & 2.324 ± 0.785\\
Vertebra C3 & 0.809 ± 0.158 & 11.662 ± 46.953 & \textbf{0.859 ± 0.037} & \textbf{2.476 ± 1.520} & 0.759 ± 0.153 & 4.949 ± 3.542 & 0.840 ± 0.042 & 2.558 ± 1.259\\
Vertebra C4 & 0.762 ± 0.179 & 81.023 ± 191.615 & \textbf{0.853 ± 0.046} & \textbf{2.226 ± 1.000} & 0.677 ± 0.206 & 5.211 ± 3.165 & 0.817 ± 0.065 & 3.019 ± 2.209\\
Vertebra C5 & 0.448 ± 0.184 & 4.104 ± 1.810 & \textbf{0.817 ± 0.093} & \textbf{2.548 ± 1.480} & 0.676 ± 0.158 & 5.978 ± 3.901 & 0.759 ± 0.148 & 3.475 ± 2.414\\
Vertebra C6 & 0.737 ± 0.146 & 4.019 ± 4.937 & \textbf{0.816 ± 0.108} & \textbf{2.584 ± 1.669} & 0.743 ± 0.156 & 4.157 ± 3.004 & 0.760 ± 0.182 & 3.562 ± 2.833\\
Vertebra C7 & 0.759 ± 0.132 & 38.795 ± 117.439 & \textbf{0.890 ± 0.049} & \textbf{1.870 ± 1.134} & 0.848 ± 0.067 & 2.617 ± 1.608 & 0.862 ± 0.057 & 2.655 ± 2.952\\
Vertebra L1 & 0.841 ± 0.225 & 11.058 ± 42.373 & \textbf{0.904 ± 0.099} & \textbf{3.935 ± 6.152} & 0.839 ± 0.207 & 5.680 ± 7.447 & 0.867 ± 0.153 & 5.393 ± 8.688\\
Vertebra L2 & 0.840 ± 0.202 & 15.866 ± 74.333 & \textbf{0.900 ± 0.090} & \textbf{4.000 ± 5.282} & 0.834 ± 0.205 & 5.417 ± 7.239 & 0.870 ± 0.112 & 5.024 ± 6.795\\
Vertebra L3 & 0.846 ± 0.160 & 5.280 ± 5.950 & \textbf{0.887 ± 0.117} & \textbf{4.230 ± 5.948} & 0.843 ± 0.173 & 5.293 ± 6.739 & 0.842 ± 0.173 & 4.503 ± 5.855\\
Vertebra L4 & 0.871 ± 0.119 & 4.492 ± 5.329 & \textbf{0.909 ± 0.072} & 4.110 ± 6.201 & 0.863 ± 0.155 & 4.461 ± 5.865 & 0.881 ± 0.109 & \textbf{3.839 ± 4.875}\\
Vertebra L5 & 0.871 ± 0.096 & 3.954 ± 3.615 & \textbf{0.895 ± 0.084} & 3.356 ± 3.119 & 0.871 ± 0.089 & 3.908 ± 4.011 & 0.886 ± 0.071 & \textbf{3.236 ± 2.593}\\
Vertebra T1 & 0.798 ± 0.116 & 280.004 ± 194.055 & \textbf{0.902 ± 0.049} & \textbf{2.206 ± 2.022} & 0.875 ± 0.076 & 2.454 ± 1.881 & 0.884 ± 0.055 & 2.582 ± 2.723\\
Vertebra T10 & 0.874 ± 0.132 & 4.962 ± 6.208 & \textbf{0.900 ± 0.127} & \textbf{2.963 ± 4.404} & 0.802 ± 0.232 & 6.798 ± 7.919 & 0.842 ± 0.183 & 5.447 ± 7.231\\
Vertebra T11 & 0.877 ± 0.150 & 4.109 ± 6.312 & \textbf{0.927 ± 0.052} & \textbf{2.112 ± 2.226} & 0.849 ± 0.189 & 5.024 ± 6.968 & 0.870 ± 0.171 & 4.476 ± 6.585\\
Vertebra T12 & 0.859 ± 0.193 & 6.050 ± 11.185 & \textbf{0.924 ± 0.067} & \textbf{2.333 ± 2.367} & 0.833 ± 0.228 & 5.487 ± 7.348 & 0.869 ± 0.173 & 4.839 ± 6.410\\
Vertebra T2 & 0.877 ± 0.080 & 35.958 ± 111.084 & \textbf{0.907 ± 0.046} & \textbf{2.203 ± 2.642} & 0.881 ± 0.061 & 3.208 ± 3.604 & 0.882 ± 0.079 & 2.795 ± 3.268\\
Vertebra T3 & 0.880 ± 0.075 & 2.524 ± 2.808 & \textbf{0.891 ± 0.085} & \textbf{2.241 ± 2.749} & 0.869 ± 0.062 & 3.114 ± 3.205 & 0.866 ± 0.097 & 3.178 ± 3.584\\
Vertebra T4 & 0.864 ± 0.108 & \textbf{2.862 ± 3.342} & \textbf{0.865 ± 0.158} & 3.100 ± 4.248 & 0.822 ± 0.156 & 4.241 ± 4.773 & 0.851 ± 0.117 & 3.764 ± 4.177\\
Vertebra T5 & 0.865 ± 0.099 & \textbf{3.069 ± 3.430} & \textbf{0.866 ± 0.153} & 3.600 ± 5.064 & 0.790 ± 0.214 & 5.173 ± 5.840 & 0.842 ± 0.130 & 4.968 ± 5.520\\
Vertebra T6 & 0.862 ± 0.119 & \textbf{3.424 ± 3.755} & \textbf{0.875 ± 0.137} & 3.771 ± 5.025 & 0.781 ± 0.206 & 7.444 ± 7.465 & 0.842 ± 0.118 & 4.358 ± 4.798\\
Vertebra T7 & 0.862 ± 0.125 & 3.461 ± 3.824 & \textbf{0.886 ± 0.141} & \textbf{3.058 ± 4.732} & 0.775 ± 0.245 & 6.249 ± 6.678 & 0.850 ± 0.121 & 4.483 ± 5.145\\
Vertebra T8 & 0.874 ± 0.135 & 3.010 ± 3.584 & \textbf{0.885 ± 0.178} & \textbf{2.672 ± 4.197} & 0.778 ± 0.260 & 6.281 ± 7.614 & 0.833 ± 0.189 & 4.467 ± 6.229\\
Vertebra T9 & 0.871 ± 0.146 & 3.398 ± 4.140 & \textbf{0.892 ± 0.156} & \textbf{3.147 ± 5.110} & 0.786 ± 0.263 & 6.725 ± 8.280 & 0.842 ± 0.161 & 4.848 ± 6.539\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccccc}
\caption{Label-wise comparison on the external TotalSegmentator v3 CT cases (absent from v2) (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. IMPACT-Seg: five-fold ensembles, as these external cases were seen by no fold.}\label{tab:ts_v3_ct_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{CADS} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D (5-fold ens.)} & \multicolumn{2}{c}{IMPACT-Seg 3D (5-fold ens.)}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the external TotalSegmentator v3 CT cases (absent from v2) (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. IMPACT-Seg: five-fold ensembles, as these external cases were seen by no fold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{CADS} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D (5-fold ens.)} & \multicolumn{2}{c}{IMPACT-Seg 3D (5-fold ens.)}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & 0.936 ± 0.084 & 3.831 ± 7.648 & 0.902 ± 0.107 & 18.837 ± 104.820 & \textbf{0.962 ± 0.084} & \textbf{2.436 ± 5.701} & 0.926 ± 0.124 & 3.499 ± 8.216 & 0.931 ± 0.105 & 3.880 ± 9.501\\
Colon & 0.883 ± 0.103 & 8.338 ± 9.845 & 0.827 ± 0.111 & 46.809 ± 110.132 & \textbf{0.936 ± 0.050} & \textbf{3.394 ± 3.444} & 0.836 ± 0.110 & 15.126 ± 14.943 & 0.874 ± 0.098 & 9.500 ± 10.774\\
Duodenum & 0.841 ± 0.121 & 6.870 ± 10.679 & 0.767 ± 0.146 & 14.693 ± 51.344 & \textbf{0.905 ± 0.074} & \textbf{3.228 ± 5.706} & 0.757 ± 0.153 & 10.522 ± 11.215 & 0.802 ± 0.150 & 8.027 ± 10.910\\
Esophagus & 0.873 ± 0.154 & 5.037 ± 17.976 & 0.822 ± 0.151 & 12.094 ± 68.747 & \textbf{0.934 ± 0.070} & \textbf{3.257 ± 15.519} & 0.838 ± 0.153 & 5.388 ± 16.428 & 0.843 ± 0.128 & 4.738 ± 15.711\\
Gallbladder & 0.803 ± 0.211 & 6.841 ± 8.706 & 0.785 ± 0.213 & 28.822 ± 94.853 & \textbf{0.917 ± 0.074} & \textbf{2.543 ± 1.891} & 0.702 ± 0.293 & 11.781 ± 15.698 & 0.740 ± 0.283 & 8.362 ± 11.584\\
Inferior vena cava & 0.899 ± 0.101 & 5.274 ± 11.616 & 0.830 ± 0.146 & 22.408 ± 82.952 & \textbf{0.926 ± 0.091} & \textbf{2.747 ± 4.402} & 0.821 ± 0.147 & 6.722 ± 9.481 & 0.850 ± 0.114 & 5.151 ± 5.151\\
Left adrenal gland & 0.883 ± 0.094 & 2.093 ± 1.645 & 0.816 ± 0.140 & 14.993 ± 62.687 & \textbf{0.932 ± 0.071} & \textbf{1.702 ± 1.185} & 0.793 ± 0.153 & 4.298 ± 5.023 & 0.817 ± 0.137 & 3.071 ± 3.554\\
Left autochthon & 0.966 ± 0.053 & 2.432 ± 6.772 & 0.882 ± 0.175 & 9.935 ± 45.462 & \textbf{0.979 ± 0.022} & \textbf{1.541 ± 0.262} & 0.941 ± 0.089 & 2.547 ± 2.916 & 0.946 ± 0.048 & 2.147 ± 1.790\\
Left clavicula & 0.839 ± 0.234 & 5.936 ± 37.146 & 0.826 ± 0.185 & 53.505 ± 239.359 & \textbf{0.903 ± 0.045} & 6.857 ± 36.141 & 0.875 ± 0.092 & 2.863 ± 5.329 & 0.867 ± 0.134 & \textbf{2.844 ± 4.900}\\
Left femur & 0.936 ± 0.101 & 6.556 ± 20.374 & 0.777 ± 0.287 & 82.710 ± 127.393 & \textbf{0.960 ± 0.044} & \textbf{2.553 ± 6.228} & 0.927 ± 0.090 & 6.513 ± 15.831 & 0.932 ± 0.104 & 7.168 ± 24.371\\
Left gluteus maximus & 0.858 ± 0.140 & 7.823 ± 5.359 & 0.798 ± 0.217 & 53.098 ± 116.087 & \textbf{0.908 ± 0.032} & \textbf{5.216 ± 2.047} & 0.881 ± 0.109 & 6.930 ± 5.289 & 0.899 ± 0.080 & 6.199 ± 5.146\\
Left gluteus medius & 0.938 ± 0.145 & 1.963 ± 1.459 & 0.842 ± 0.167 & 35.204 ± 91.869 & \textbf{0.971 ± 0.034} & \textbf{1.638 ± 0.974} & 0.930 ± 0.089 & 2.899 ± 2.477 & 0.941 ± 0.045 & 2.464 ± 1.613\\
Left gluteus minimus & 0.936 ± 0.072 & 1.840 ± 2.944 & 0.768 ± 0.207 & 27.322 ± 74.196 & \textbf{0.961 ± 0.031} & \textbf{1.689 ± 2.652} & 0.908 ± 0.075 & 2.421 ± 3.020 & 0.910 ± 0.055 & 2.366 ± 3.213\\
Left hip & 0.927 ± 0.126 & 2.111 ± 1.159 & 0.872 ± 0.202 & 22.796 ± 50.101 & \textbf{0.951 ± 0.025} & \textbf{1.706 ± 0.649} & 0.931 ± 0.052 & 2.652 ± 3.319 & 0.928 ± 0.057 & 2.395 ± 1.231\\
Left humerus & 0.805 ± 0.207 & 33.823 ± 44.934 & 0.694 ± 0.241 & 460.941 ± 423.046 & \textbf{0.923 ± 0.105} & \textbf{8.250 ± 50.482} & 0.844 ± 0.146 & 54.343 ± 155.208 & 0.816 ± 0.220 & 27.111 ± 46.876\\
Left iliac artery & 0.896 ± 0.084 & 2.391 ± 2.524 & 0.787 ± 0.156 & 43.756 ± 123.894 & \textbf{0.909 ± 0.161} & \textbf{1.898 ± 1.528} & 0.837 ± 0.185 & 4.769 ± 21.423 & 0.871 ± 0.110 & 3.154 ± 6.283\\
Left iliac vena & 0.910 ± 0.125 & 3.488 ± 12.331 & 0.820 ± 0.139 & 68.430 ± 174.967 & \textbf{0.933 ± 0.080} & \textbf{2.656 ± 8.808} & 0.875 ± 0.127 & 3.352 ± 8.462 & 0.893 ± 0.076 & 3.124 ± 9.657\\
Left iliopsoas & 0.945 ± 0.127 & 1.734 ± 1.189 & 0.862 ± 0.140 & 66.714 ± 154.804 & \textbf{0.974 ± 0.027} & \textbf{1.541 ± 0.262} & 0.930 ± 0.102 & 2.480 ± 4.936 & 0.930 ± 0.080 & 2.324 ± 2.192\\
Left kidney & 0.941 ± 0.121 & 3.413 ± 7.135 & 0.920 ± 0.110 & 8.379 ± 36.865 & \textbf{0.961 ± 0.087} & \textbf{2.259 ± 3.334} & 0.909 ± 0.150 & 6.356 ± 13.574 & 0.912 ± 0.125 & 7.170 ± 21.680\\
Left rib 1 & 0.859 ± 0.164 & 3.958 ± 4.301 & 0.794 ± 0.221 & 17.609 ± 131.266 & \textbf{0.919 ± 0.092} & \textbf{3.460 ± 11.962} & 0.787 ± 0.151 & 5.805 ± 6.032 & 0.777 ± 0.148 & 6.590 ± 5.727\\
Left rib 10 & 0.898 ± 0.111 & 5.519 ± 13.243 & 0.788 ± 0.262 & 13.058 ± 41.170 & \textbf{0.936 ± 0.139} & \textbf{4.679 ± 15.536} & 0.775 ± 0.221 & 11.639 ± 16.282 & 0.832 ± 0.155 & 7.415 ± 14.392\\
Left rib 11 & 0.864 ± 0.139 & 6.632 ± 9.504 & 0.802 ± 0.267 & 10.238 ± 20.220 & \textbf{0.932 ± 0.156} & \textbf{3.741 ± 9.684} & 0.772 ± 0.207 & 10.737 ± 12.608 & 0.813 ± 0.154 & 7.927 ± 9.521\\
Left rib 12 & 0.778 ± 0.134 & 9.570 ± 10.483 & 0.822 ± 0.239 & 11.050 ± 22.805 & \textbf{0.943 ± 0.129} & \textbf{3.797 ± 13.892} & 0.693 ± 0.168 & 14.813 ± 15.182 & 0.730 ± 0.133 & 11.789 ± 12.194\\
Left rib 2 & 0.888 ± 0.166 & 2.783 ± 3.834 & 0.829 ± 0.225 & 4.790 ± 8.494 & \textbf{0.955 ± 0.068} & \textbf{1.870 ± 2.913} & 0.786 ± 0.199 & 6.894 ± 10.177 & 0.783 ± 0.182 & 6.512 ± 8.224\\
Left rib 3 & 0.894 ± 0.117 & 2.734 ± 3.314 & 0.758 ± 0.247 & 134.748 ± 165.930 & \textbf{0.954 ± 0.053} & \textbf{2.018 ± 3.872} & 0.731 ± 0.227 & 11.141 ± 13.220 & 0.772 ± 0.189 & 7.092 ± 9.335\\
Left rib 4 & 0.875 ± 0.158 & 3.189 ± 3.682 & 0.760 ± 0.274 & 6.461 ± 10.581 & \textbf{0.936 ± 0.113} & \textbf{2.323 ± 5.127} & 0.686 ± 0.257 & 11.647 ± 12.132 & 0.756 ± 0.228 & 8.001 ± 10.370\\
Left rib 5 & 0.883 ± 0.147 & 4.817 ± 9.494 & 0.772 ± 0.271 & 9.574 ± 18.224 & \textbf{0.913 ± 0.171} & \textbf{4.416 ± 10.141} & 0.718 ± 0.244 & 11.541 ± 12.631 & 0.787 ± 0.214 & 8.924 ± 13.315\\
Left rib 6 & 0.892 ± 0.174 & 4.660 ± 8.703 & 0.767 ± 0.266 & 22.774 ± 71.132 & \textbf{0.926 ± 0.153} & \textbf{3.667 ± 8.497} & 0.746 ± 0.249 & 11.673 ± 14.079 & 0.809 ± 0.225 & 7.501 ± 10.977\\
Left rib 7 & 0.909 ± 0.141 & \textbf{4.345 ± 8.503} & 0.790 ± 0.275 & 18.115 ± 62.316 & \textbf{0.930 ± 0.156} & 5.191 ± 20.478 & 0.764 ± 0.247 & 11.642 ± 13.579 & 0.830 ± 0.204 & 7.275 ± 11.244\\
Left rib 8 & 0.910 ± 0.139 & 3.702 ± 6.832 & 0.795 ± 0.266 & 17.920 ± 51.361 & \textbf{0.928 ± 0.169} & \textbf{3.316 ± 8.282} & 0.759 ± 0.252 & 10.895 ± 12.255 & 0.833 ± 0.183 & 6.960 ± 11.106\\
Left rib 9 & 0.908 ± 0.137 & 3.878 ± 6.525 & 0.798 ± 0.269 & 19.279 ± 61.700 & \textbf{0.933 ± 0.154} & \textbf{3.024 ± 7.380} & 0.774 ± 0.241 & 11.343 ± 13.820 & 0.829 ± 0.193 & 6.686 ± 10.210\\
Left scapula & 0.780 ± 0.296 & 3.206 ± 3.697 & 0.786 ± 0.239 & 27.543 ± 80.492 & \textbf{0.887 ± 0.096} & 3.187 ± 5.913 & 0.863 ± 0.103 & \textbf{2.699 ± 2.570} & 0.846 ± 0.158 & 2.709 ± 2.733\\
Liver & 0.968 ± 0.053 & 5.611 ± 11.872 & 0.945 ± 0.069 & 42.491 ± 139.887 & \textbf{0.981 ± 0.033} & \textbf{2.628 ± 4.137} & 0.930 ± 0.102 & 17.942 ± 35.687 & 0.945 ± 0.071 & 10.244 ± 19.494\\
Pancreas & 0.890 ± 0.085 & 4.873 ± 7.820 & 0.812 ± 0.143 & 13.969 ± 63.642 & \textbf{0.924 ± 0.065} & \textbf{2.421 ± 2.448} & 0.803 ± 0.155 & 8.395 ± 8.011 & 0.839 ± 0.131 & 5.183 ± 5.536\\
Portal vein and splenic vein & 0.820 ± 0.129 & 5.951 ± 11.876 & 0.695 ± 0.193 & 29.026 ± 75.194 & \textbf{0.846 ± 0.113} & \textbf{5.427 ± 10.814} & 0.720 ± 0.181 & 10.308 ± 15.397 & 0.743 ± 0.166 & 9.248 ± 16.324\\
Prostate & 0.769 ± 0.179 & 6.470 ± 5.259 & 0.743 ± 0.163 & 39.050 ± 141.563 & \textbf{0.806 ± 0.194} & \textbf{4.332 ± 2.355} & 0.738 ± 0.167 & 7.612 ± 5.109 & 0.759 ± 0.153 & 6.782 ± 3.884\\
Right adrenal gland & 0.862 ± 0.106 & 2.238 ± 2.187 & 0.792 ± 0.154 & 7.016 ± 34.847 & \textbf{0.922 ± 0.059} & \textbf{1.686 ± 1.732} & 0.778 ± 0.167 & 4.371 ± 5.549 & 0.792 ± 0.161 & 3.023 ± 4.193\\
Right autochthon & 0.963 ± 0.061 & 2.704 ± 8.572 & 0.880 ± 0.173 & 6.342 ± 15.293 & \textbf{0.980 ± 0.017} & \textbf{1.520 ± 0.111} & 0.944 ± 0.091 & 2.065 ± 1.653 & 0.942 ± 0.081 & 2.106 ± 2.010\\
Right clavicula & 0.833 ± 0.213 & 2.364 ± 0.956 & 0.820 ± 0.176 & 91.940 ± 302.060 & \textbf{0.882 ± 0.050} & \textbf{2.223 ± 0.682} & 0.836 ± 0.183 & 2.572 ± 3.329 & 0.843 ± 0.171 & 3.002 ± 5.445\\
Right femur & 0.936 ± 0.072 & 10.806 ± 37.077 & 0.799 ± 0.254 & 92.985 ± 140.381 & \textbf{0.957 ± 0.033} & \textbf{2.016 ± 1.790} & 0.930 ± 0.069 & 5.565 ± 13.114 & 0.933 ± 0.068 & 6.182 ± 19.851\\
Right gluteus maximus & 0.886 ± 0.109 & 5.787 ± 4.448 & 0.813 ± 0.211 & 51.254 ± 105.713 & \textbf{0.926 ± 0.031} & \textbf{3.963 ± 2.199} & 0.906 ± 0.098 & 5.081 ± 5.008 & 0.914 ± 0.075 & 4.414 ± 2.836\\
Right gluteus medius & 0.942 ± 0.132 & 1.946 ± 1.635 & 0.833 ± 0.180 & 66.461 ± 165.696 & \textbf{0.972 ± 0.027} & \textbf{1.705 ± 1.220} & 0.934 ± 0.089 & 2.921 ± 3.518 & 0.940 ± 0.043 & 2.645 ± 2.613\\
Right gluteus minimus & 0.940 ± 0.072 & 1.688 ± 1.011 & 0.801 ± 0.183 & 32.355 ± 72.518 & \textbf{0.963 ± 0.028} & \textbf{1.577 ± 0.733} & 0.918 ± 0.085 & 2.092 ± 2.082 & 0.915 ± 0.077 & 2.076 ± 1.618\\
Right hip & 0.910 ± 0.165 & 2.334 ± 1.214 & 0.877 ± 0.178 & 30.591 ± 79.420 & \textbf{0.948 ± 0.024} & \textbf{1.803 ± 0.797} & 0.926 ± 0.048 & 2.776 ± 3.247 & 0.922 ± 0.065 & 2.565 ± 1.253\\
Right humerus & 0.781 ± 0.162 & 56.966 ± 109.453 & 0.663 ± 0.222 & 468.534 ± 414.870 & \textbf{0.929 ± 0.042} & \textbf{6.037 ± 32.341} & 0.829 ± 0.155 & 116.781 ± 277.229 & 0.796 ± 0.183 & 39.278 ± 48.802\\
Right iliac artery & 0.888 ± 0.100 & 3.306 ± 8.791 & 0.760 ± 0.182 & 94.756 ± 145.187 & \textbf{0.914 ± 0.143} & \textbf{2.171 ± 3.541} & 0.841 ± 0.167 & 3.795 ± 6.983 & 0.866 ± 0.120 & 2.934 ± 3.290\\
Right iliac vena & 0.909 ± 0.084 & 2.223 ± 2.640 & 0.786 ± 0.163 & 37.156 ± 111.105 & \textbf{0.935 ± 0.043} & \textbf{1.745 ± 0.825} & 0.874 ± 0.084 & 3.034 ± 5.365 & 0.888 ± 0.066 & 2.553 ± 4.883\\
Right iliopsoas & 0.952 ± 0.091 & 1.851 ± 1.459 & 0.868 ± 0.111 & 61.243 ± 161.267 & \textbf{0.976 ± 0.016} & \textbf{1.534 ± 0.200} & 0.934 ± 0.081 & 2.636 ± 6.338 & 0.938 ± 0.041 & 2.123 ± 1.457\\
Right kidney & 0.930 ± 0.147 & 5.082 ± 17.078 & 0.919 ± 0.105 & 22.288 ± 115.526 & \textbf{0.958 ± 0.090} & \textbf{3.265 ± 11.450} & 0.900 ± 0.159 & 7.083 ± 12.799 & 0.911 ± 0.132 & 5.058 ± 7.872\\
Right rib 1 & 0.879 ± 0.134 & 2.634 ± 2.382 & 0.805 ± 0.228 & 20.799 ± 146.994 & \textbf{0.910 ± 0.099} & \textbf{2.481 ± 2.426} & 0.798 ± 0.164 & 4.655 ± 5.949 & 0.794 ± 0.163 & 4.436 ± 5.336\\
Right rib 10 & 0.893 ± 0.145 & 4.521 ± 8.680 & 0.801 ± 0.260 & 14.327 ± 49.349 & \textbf{0.954 ± 0.105} & \textbf{3.053 ± 8.034} & 0.790 ± 0.194 & 10.125 ± 11.651 & 0.818 ± 0.176 & 7.572 ± 10.787\\
Right rib 11 & 0.872 ± 0.117 & 6.307 ± 7.869 & 0.823 ± 0.245 & 37.221 ± 155.384 & \textbf{0.950 ± 0.133} & \textbf{2.437 ± 8.895} & 0.779 ± 0.180 & 11.050 ± 11.919 & 0.804 ± 0.156 & 9.240 ± 9.959\\
Right rib 12 & 0.752 ± 0.142 & 11.640 ± 7.727 & 0.811 ± 0.243 & 23.455 ± 89.231 & \textbf{0.949 ± 0.117} & \textbf{2.099 ± 8.282} & 0.677 ± 0.171 & 16.186 ± 13.492 & 0.697 ± 0.152 & 14.461 ± 11.728\\
Right rib 2 & 0.885 ± 0.170 & 2.811 ± 6.192 & 0.835 ± 0.218 & 6.926 ± 19.410 & \textbf{0.947 ± 0.079} & \textbf{1.777 ± 2.562} & 0.788 ± 0.175 & 6.717 ± 7.742 & 0.788 ± 0.187 & 5.727 ± 9.331\\
Right rib 3 & 0.870 ± 0.194 & 2.908 ± 6.499 & 0.775 ± 0.277 & 7.260 ± 18.600 & \textbf{0.946 ± 0.085} & \textbf{1.681 ± 3.246} & 0.719 ± 0.246 & 9.960 ± 13.183 & 0.758 ± 0.231 & 5.964 ± 9.367\\
Right rib 4 & 0.899 ± 0.129 & 3.224 ± 8.301 & 0.785 ± 0.243 & 10.209 ± 23.382 & \textbf{0.935 ± 0.126} & \textbf{2.936 ± 6.643} & 0.712 ± 0.254 & 10.742 ± 13.126 & 0.781 ± 0.215 & 6.813 ± 10.942\\
Right rib 5 & 0.894 ± 0.175 & \textbf{3.519 ± 11.907} & 0.786 ± 0.229 & 136.159 ± 361.626 & \textbf{0.922 ± 0.156} & 3.861 ± 12.624 & 0.732 ± 0.256 & 9.899 ± 12.557 & 0.790 ± 0.234 & 6.156 ± 8.899\\
Right rib 6 & 0.916 ± 0.134 & 3.994 ± 9.293 & 0.797 ± 0.237 & 41.370 ± 167.420 & \textbf{0.931 ± 0.147} & \textbf{3.847 ± 8.272} & 0.764 ± 0.262 & 9.809 ± 12.372 & 0.816 ± 0.224 & 6.958 ± 11.177\\
Right rib 7 & 0.925 ± 0.132 & \textbf{3.711 ± 7.869} & 0.806 ± 0.225 & 15.401 ± 47.633 & \textbf{0.938 ± 0.136} & 3.875 ± 8.931 & 0.777 ± 0.261 & 9.196 ± 12.464 & 0.838 ± 0.194 & 6.818 ± 11.071\\
Right rib 8 & 0.913 ± 0.142 & 4.177 ± 9.672 & 0.807 ± 0.252 & 13.727 ± 25.533 & \textbf{0.934 ± 0.145} & \textbf{3.778 ± 9.161} & 0.772 ± 0.252 & 10.618 ± 14.849 & 0.836 ± 0.185 & 6.977 ± 11.538\\
Right rib 9 & 0.910 ± 0.136 & 3.863 ± 7.500 & 0.819 ± 0.243 & 14.561 ± 37.650 & \textbf{0.947 ± 0.126} & \textbf{3.217 ± 7.888} & 0.789 ± 0.223 & 10.137 ± 12.350 & 0.828 ± 0.196 & 6.763 ± 10.241\\
Right scapula & 0.818 ± 0.267 & \textbf{2.170 ± 1.568} & 0.779 ± 0.233 & 35.636 ± 100.572 & \textbf{0.895 ± 0.096} & 2.176 ± 1.395 & 0.860 ± 0.136 & 3.908 ± 15.041 & 0.845 ± 0.168 & 2.576 ± 2.975\\
Sacrum & \textbf{0.964 ± 0.098} & \textbf{1.854 ± 4.438} & 0.851 ± 0.105 & 8.088 ± 25.808 & 0.863 ± 0.032 & 6.619 ± 1.717 & 0.945 ± 0.052 & 2.637 ± 7.565 & 0.942 ± 0.059 & 2.404 ± 6.949\\
Small bowel & 0.884 ± 0.075 & 6.599 ± 5.256 & 0.808 ± 0.107 & 36.525 ± 125.208 & \textbf{0.934 ± 0.051} & \textbf{3.335 ± 2.480} & 0.824 ± 0.111 & 12.322 ± 9.567 & 0.870 ± 0.076 & 7.407 ± 5.634\\
Spleen & 0.955 ± 0.084 & 4.117 ± 9.038 & 0.921 ± 0.149 & 9.563 ± 47.655 & \textbf{0.970 ± 0.045} & \textbf{2.414 ± 3.170} & 0.900 ± 0.145 & 12.820 ± 19.476 & 0.920 ± 0.101 & 7.022 ± 12.722\\
Sternum & 0.673 ± 0.351 & 4.063 ± 11.718 & 0.738 ± 0.215 & 31.309 ± 115.036 & 0.662 ± 0.354 & 5.840 ± 7.658 & 0.821 ± 0.102 & 3.898 ± 10.368 & \textbf{0.833 ± 0.093} & \textbf{3.738 ± 10.610}\\
Stomach & 0.943 ± 0.079 & 4.738 ± 9.331 & 0.896 ± 0.107 & 20.507 ± 102.173 & \textbf{0.959 ± 0.055} & \textbf{3.287 ± 7.311} & 0.895 ± 0.111 & 11.008 ± 13.950 & 0.915 ± 0.098 & 6.906 ± 10.495\\
Trachea & 0.859 ± 0.222 & 5.501 ± 12.306 & 0.833 ± 0.197 & 6.432 ± 11.471 & \textbf{0.944 ± 0.087} & \textbf{2.015 ± 3.341} & 0.834 ± 0.241 & 6.318 ± 12.560 & 0.860 ± 0.208 & 5.951 ± 12.830\\
Urinary bladder & 0.863 ± 0.181 & 11.161 ± 27.585 & 0.833 ± 0.174 & 66.403 ± 202.125 & \textbf{0.925 ± 0.098} & \textbf{6.414 ± 26.972} & 0.815 ± 0.217 & 15.338 ± 33.659 & 0.843 ± 0.193 & 12.764 ± 28.902\\
Vertebra C1 & \textbf{0.915 ± 0.064} & \textbf{1.767 ± 0.674} & 0.714 ± 0.171 & 12.021 ± 39.232 & 0.892 ± 0.059 & 2.932 ± 1.400 & 0.856 ± 0.072 & 2.454 ± 1.211 & 0.864 ± 0.085 & 2.175 ± 1.261\\
Vertebra C2 & 0.947 ± 0.052 & 1.693 ± 0.949 & 0.819 ± 0.145 & 9.290 ± 33.090 & \textbf{0.971 ± 0.031} & \textbf{1.460 ± 0.427} & 0.891 ± 0.082 & 5.305 ± 27.137 & 0.893 ± 0.063 & 2.124 ± 1.441\\
Vertebra C3 & 0.941 ± 0.065 & 1.597 ± 0.402 & 0.717 ± 0.226 & 10.355 ± 34.555 & \textbf{0.959 ± 0.071} & \textbf{1.575 ± 0.632} & 0.783 ± 0.179 & 6.075 ± 22.639 & 0.842 ± 0.129 & 2.575 ± 1.681\\
Vertebra C4 & 0.922 ± 0.132 & 1.888 ± 1.689 & 0.617 ± 0.276 & 45.868 ± 226.876 & \textbf{0.947 ± 0.096} & \textbf{1.650 ± 1.114} & 0.706 ± 0.231 & 6.118 ± 5.417 & 0.797 ± 0.213 & 2.973 ± 2.956\\
Vertebra C5 & 0.928 ± 0.083 & 1.778 ± 1.380 & 0.724 ± 0.240 & 4.343 ± 4.491 & \textbf{0.951 ± 0.068} & \textbf{1.535 ± 0.539} & 0.680 ± 0.242 & 5.899 ± 4.121 & 0.783 ± 0.230 & 3.055 ± 2.686\\
Vertebra C6 & 0.914 ± 0.104 & \textbf{1.884 ± 1.407} & 0.733 ± 0.261 & 5.008 ± 11.124 & \textbf{0.934 ± 0.106} & 2.028 ± 3.171 & 0.692 ± 0.247 & 7.759 ± 23.519 & 0.769 ± 0.233 & 3.141 ± 2.867\\
Vertebra C7 & 0.933 ± 0.089 & \textbf{1.760 ± 1.239} & 0.789 ± 0.240 & 14.012 ± 56.828 & \textbf{0.944 ± 0.106} & 1.869 ± 2.047 & 0.782 ± 0.246 & 4.150 ± 5.389 & 0.829 ± 0.177 & 3.115 ± 3.742\\
Vertebra L1 & 0.951 ± 0.140 & 2.634 ± 5.184 & 0.861 ± 0.222 & 6.380 ± 24.020 & \textbf{0.979 ± 0.084} & \textbf{1.032 ± 2.851} & 0.889 ± 0.164 & 5.409 ± 8.388 & 0.920 ± 0.130 & 3.006 ± 5.343\\
Vertebra L2 & 0.947 ± 0.138 & 2.966 ± 5.701 & 0.837 ± 0.243 & 83.539 ± 250.236 & \textbf{0.973 ± 0.104} & \textbf{1.382 ± 4.130} & 0.870 ± 0.203 & 6.416 ± 9.485 & 0.914 ± 0.140 & 3.672 ± 6.583\\
Vertebra L3 & 0.955 ± 0.104 & 2.765 ± 4.944 & 0.855 ± 0.215 & 6.475 ± 9.863 & \textbf{0.979 ± 0.074} & \textbf{1.176 ± 3.535} & 0.872 ± 0.194 & 6.475 ± 9.545 & 0.921 ± 0.120 & 3.249 ± 5.671\\
Vertebra L4 & 0.947 ± 0.118 & 2.371 ± 3.351 & 0.849 ± 0.226 & 6.498 ± 15.594 & \textbf{0.973 ± 0.087} & \textbf{1.461 ± 4.603} & 0.870 ± 0.201 & 5.381 ± 9.633 & 0.918 ± 0.109 & 2.899 ± 5.282\\
Vertebra L5 & 0.938 ± 0.119 & 2.722 ± 4.213 & 0.866 ± 0.206 & 9.666 ± 41.398 & \textbf{0.974 ± 0.062} & \textbf{1.433 ± 2.239} & 0.886 ± 0.165 & 3.900 ± 6.232 & 0.910 ± 0.127 & 2.744 ± 4.294\\
Vertebra T1 & 0.949 ± 0.063 & 1.819 ± 1.268 & 0.798 ± 0.194 & 256.302 ± 194.778 & \textbf{0.952 ± 0.114} & \textbf{1.790 ± 2.382} & 0.854 ± 0.183 & 2.954 ± 4.004 & 0.864 ± 0.164 & 3.069 ± 4.462\\
Vertebra T10 & 0.940 ± 0.159 & 2.554 ± 3.986 & 0.838 ± 0.246 & 4.811 ± 7.817 & \textbf{0.971 ± 0.105} & \textbf{1.272 ± 3.090} & 0.832 ± 0.246 & 6.053 ± 8.501 & 0.902 ± 0.169 & 2.473 ± 3.792\\
Vertebra T11 & 0.926 ± 0.199 & 2.913 ± 5.257 & 0.845 ± 0.250 & 15.840 ± 65.821 & \textbf{0.970 ± 0.107} & \textbf{1.193 ± 2.624} & 0.845 ± 0.244 & 5.114 ± 7.670 & 0.903 ± 0.181 & 2.899 ± 5.557\\
Vertebra T12 & 0.937 ± 0.178 & 2.910 ± 5.394 & 0.866 ± 0.218 & 42.829 ± 123.086 & \textbf{0.971 ± 0.107} & \textbf{1.374 ± 3.294} & 0.871 ± 0.204 & 4.023 ± 6.125 & 0.909 ± 0.170 & 3.009 ± 5.724\\
Vertebra T2 & 0.950 ± 0.084 & 1.878 ± 2.061 & 0.836 ± 0.224 & 7.284 ± 41.258 & \textbf{0.951 ± 0.119} & \textbf{1.752 ± 2.865} & 0.852 ± 0.182 & 3.310 ± 4.008 & 0.846 ± 0.211 & 3.700 ± 5.569\\
Vertebra T3 & 0.941 ± 0.110 & 1.928 ± 2.298 & 0.801 ± 0.248 & 4.086 ± 5.648 & \textbf{0.947 ± 0.127} & \textbf{1.761 ± 2.757} & 0.806 ± 0.252 & 4.126 ± 5.028 & 0.812 ± 0.274 & 4.892 ± 7.702\\
Vertebra T4 & 0.925 ± 0.152 & 2.115 ± 2.471 & 0.759 ± 0.291 & 27.866 ± 156.672 & \textbf{0.946 ± 0.140} & \textbf{1.911 ± 3.108} & 0.776 ± 0.281 & 5.555 ± 6.775 & 0.789 ± 0.314 & 5.541 ± 9.164\\
Vertebra T5 & 0.904 ± 0.202 & 2.164 ± 2.913 & 0.743 ± 0.314 & 16.123 ± 118.330 & \textbf{0.940 ± 0.143} & \textbf{1.968 ± 3.687} & 0.707 ± 0.344 & 6.518 ± 9.738 & 0.765 ± 0.322 & 6.896 ± 12.649\\
Vertebra T6 & 0.933 ± 0.141 & 2.365 ± 5.308 & 0.757 ± 0.300 & 8.679 ± 31.551 & \textbf{0.940 ± 0.152} & \textbf{2.265 ± 5.853} & 0.687 ± 0.341 & 8.751 ± 12.768 & 0.794 ± 0.283 & 5.545 ± 10.862\\
Vertebra T7 & 0.909 ± 0.210 & 2.660 ± 5.945 & 0.763 ± 0.309 & 6.593 ± 11.332 & \textbf{0.939 ± 0.166} & \textbf{1.707 ± 3.830} & 0.685 ± 0.343 & 8.374 ± 11.628 & 0.818 ± 0.271 & 3.994 ± 8.066\\
Vertebra T8 & 0.930 ± 0.170 & 2.833 ± 7.250 & 0.821 ± 0.263 & 10.492 ± 46.473 & \textbf{0.950 ± 0.163} & \textbf{1.508 ± 3.716} & 0.727 ± 0.328 & 8.008 ± 10.187 & 0.858 ± 0.235 & 3.592 ± 7.746\\
Vertebra T9 & 0.946 ± 0.134 & 2.387 ± 3.964 & 0.832 ± 0.250 & 5.955 ± 10.347 & \textbf{0.963 ± 0.125} & \textbf{1.347 ± 3.149} & 0.788 ± 0.277 & 8.030 ± 11.012 & 0.889 ± 0.181 & 2.897 ± 4.981\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccccc}
\caption{Label-wise comparison on the curated SynthRADSegCBCT subset (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold.}\label{tab:synthrad_cbct_framework_organs}\\
\toprule
 & \multicolumn{2}{c}{CADS} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the curated SynthRADSegCBCT subset (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{CADS} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & 0.764 ± 0.248 & 13.742 ± 19.299 & 0.781 ± 0.114 & 15.189 ± 19.277 & 0.457 ± 0.419 & 15.760 ± 22.593 & 0.851 ± 0.081 & 6.741 ± 9.256 & \textbf{0.861 ± 0.086} & \textbf{6.551 ± 10.990}\\
Colon & 0.533 ± 0.259 & 40.568 ± 35.919 & 0.629 ± 0.150 & 31.771 ± 23.608 & 0.504 ± 0.300 & 46.343 ± 45.732 & 0.662 ± 0.147 & 25.668 ± 19.851 & \textbf{0.704 ± 0.126} & \textbf{20.122 ± 14.567}\\
Duodenum & 0.590 ± 0.199 & 21.172 ± 22.667 & 0.440 ± 0.220 & 32.011 ± 23.631 & 0.549 ± 0.209 & 18.446 ± 20.342 & 0.606 ± 0.134 & 12.883 ± 9.014 & \textbf{0.648 ± 0.130} & \textbf{11.883 ± 11.738}\\
Esophagus & 0.646 ± 0.195 & 13.823 ± 23.911 & 0.648 ± 0.126 & 7.926 ± 7.393 & 0.670 ± 0.176 & 9.257 ± 12.337 & 0.724 ± 0.131 & 5.933 ± 5.953 & \textbf{0.770 ± 0.079} & \textbf{4.494 ± 2.431}\\
Gallbladder & 0.524 ± 0.263 & 10.432 ± 5.895 & 0.356 ± 0.401 & 17.480 ± 12.584 & 0.483 ± 0.373 & 12.954 ± 9.544 & \textbf{0.683 ± 0.157} & \textbf{6.468 ± 2.293} & 0.562 ± 0.326 & 8.191 ± 5.279\\
Inferior vena cava & 0.494 ± 0.275 & 27.037 ± 42.452 & 0.516 ± 0.262 & 22.347 ± 28.959 & 0.363 ± 0.327 & 13.779 ± 15.689 & 0.707 ± 0.108 & 7.744 ± 5.063 & \textbf{0.730 ± 0.106} & \textbf{7.256 ± 7.045}\\
Left adrenal gland & 0.580 ± 0.163 & \textbf{5.175 ± 2.222} & 0.515 ± 0.161 & 7.278 ± 4.549 & 0.551 ± 0.212 & 6.896 ± 5.986 & 0.600 ± 0.109 & 5.804 ± 3.884 & \textbf{0.603 ± 0.130} & 5.529 ± 3.077\\
Left autochthon & 0.447 ± 0.397 & 14.704 ± 20.957 & 0.785 ± 0.231 & 8.608 ± 13.951 & 0.490 ± 0.407 & 14.475 ± 32.062 & 0.896 ± 0.057 & 3.237 ± 1.291 & \textbf{0.901 ± 0.044} & \textbf{3.040 ± 1.075}\\
Left clavicula & 0.429 ± 0.414 & 7.247 ± 6.443 & 0.804 ± 0.106 & 3.180 ± 0.931 & 0.493 ± 0.404 & 28.422 ± 38.815 & 0.841 ± 0.093 & \textbf{2.570 ± 0.946} & \textbf{0.849 ± 0.069} & 2.761 ± 0.525\\
Left femur & 0.547 ± 0.414 & 15.557 ± 22.618 & 0.762 ± 0.273 & 33.327 ± 62.472 & 0.563 ± 0.402 & 18.053 ± 27.461 & 0.946 ± 0.029 & \textbf{2.940 ± 2.900} & \textbf{0.947 ± 0.030} & 4.737 ± 21.751\\
Left gluteus maximus & 0.353 ± 0.351 & 30.877 ± 20.160 & 0.721 ± 0.231 & 43.241 ± 58.068 & 0.383 ± 0.380 & 31.854 ± 33.961 & 0.914 ± 0.046 & 5.014 ± 2.535 & \textbf{0.921 ± 0.043} & \textbf{4.347 ± 2.361}\\
Left gluteus medius & 0.271 ± 0.376 & 21.007 ± 20.534 & 0.693 ± 0.257 & 48.843 ± 87.040 & 0.422 ± 0.380 & 24.071 ± 26.374 & 0.904 ± 0.041 & 3.859 ± 1.851 & \textbf{0.919 ± 0.035} & \textbf{3.304 ± 1.596}\\
Left gluteus minimus & 0.374 ± 0.398 & 10.781 ± 10.765 & 0.679 ± 0.254 & 45.711 ± 84.339 & 0.513 ± 0.373 & 15.230 ± 19.233 & 0.892 ± 0.046 & 2.804 ± 1.717 & \textbf{0.901 ± 0.034} & \textbf{2.544 ± 1.291}\\
Left hip & 0.577 ± 0.407 & 12.715 ± 19.681 & 0.761 ± 0.231 & 29.284 ± 46.722 & 0.622 ± 0.377 & 27.632 ± 44.136 & 0.944 ± 0.015 & 2.195 ± 0.559 & \textbf{0.945 ± 0.014} & \textbf{2.143 ± 0.450}\\
Left humerus & 0.534 ± 0.414 & 4.390 ± 0.986 & 0.784 ± 0.140 & 64.408 ± 149.901 & 0.542 ± 0.421 & 5.270 ± 3.157 & 0.811 ± 0.079 & \textbf{3.656 ± 1.537} & \textbf{0.819 ± 0.087} & 4.285 ± 2.822\\
Left iliac artery & 0.388 ± 0.269 & 22.071 ± 22.038 & 0.529 ± 0.235 & 31.155 ± 45.049 & 0.190 ± 0.308 & 23.563 ± 27.689 & 0.732 ± 0.117 & 5.594 ± 5.205 & \textbf{0.763 ± 0.126} & \textbf{4.154 ± 3.815}\\
Left iliac vena & 0.491 ± 0.286 & 18.932 ± 19.694 & 0.601 ± 0.219 & 33.455 ± 44.723 & 0.201 ± 0.336 & 21.249 ± 29.494 & 0.801 ± 0.087 & 4.346 ± 4.810 & \textbf{0.824 ± 0.068} & \textbf{3.567 ± 3.443}\\
Left iliopsoas & 0.365 ± 0.368 & 28.952 ± 22.945 & 0.740 ± 0.236 & 31.390 ± 53.552 & 0.452 ± 0.377 & 23.255 ± 26.627 & 0.902 ± 0.052 & 3.972 ± 4.731 & \textbf{0.910 ± 0.035} & \textbf{3.189 ± 2.458}\\
Left kidney & 0.829 ± 0.158 & 5.993 ± 4.222 & 0.782 ± 0.222 & 8.186 ± 7.202 & 0.782 ± 0.246 & 8.706 ± 8.834 & \textbf{0.858 ± 0.056} & \textbf{5.057 ± 1.811} & 0.836 ± 0.132 & 7.845 ± 7.640\\
Left rib 1 & 0.427 ± 0.297 & 14.197 ± 23.310 & 0.614 ± 0.155 & 5.209 ± 2.733 & 0.307 ± 0.279 & 9.939 ± 7.391 & 0.750 ± 0.070 & 3.120 ± 0.821 & \textbf{0.760 ± 0.090} & \textbf{2.898 ± 0.964}\\
Left rib 10 & \textbf{0.729 ± 0.194} & \textbf{8.807 ± 14.567} & 0.500 ± 0.241 & 18.525 ± 11.795 & 0.602 ± 0.263 & 16.973 ± 29.658 & 0.634 ± 0.246 & 12.109 ± 12.969 & 0.714 ± 0.182 & 11.225 ± 14.053\\
Left rib 11 & \textbf{0.726 ± 0.194} & \textbf{8.234 ± 13.025} & 0.574 ± 0.172 & 20.329 ± 30.906 & 0.596 ± 0.281 & 13.130 ± 24.529 & 0.631 ± 0.252 & 11.932 ± 15.367 & 0.665 ± 0.230 & 10.572 ± 14.118\\
Left rib 12 & 0.683 ± 0.241 & \textbf{5.021 ± 4.146} & 0.611 ± 0.104 & 11.291 ± 6.836 & 0.532 ± 0.273 & 10.515 ± 11.568 & 0.675 ± 0.251 & 8.554 ± 14.092 & \textbf{0.695 ± 0.158} & 8.010 ± 15.149\\
Left rib 2 & 0.420 ± 0.246 & 25.016 ± 29.021 & 0.582 ± 0.154 & 7.942 ± 5.191 & 0.310 ± 0.298 & 15.626 ± 13.116 & 0.678 ± 0.097 & 5.749 ± 6.486 & \textbf{0.702 ± 0.086} & \textbf{2.937 ± 0.706}\\
Left rib 3 & 0.445 ± 0.268 & 28.871 ± 34.105 & 0.561 ± 0.137 & 16.484 ± 12.249 & 0.426 ± 0.283 & 25.273 ± 31.560 & 0.667 ± 0.111 & \textbf{8.186 ± 9.455} & \textbf{0.668 ± 0.167} & 8.764 ± 14.408\\
Left rib 4 & 0.566 ± 0.256 & 14.804 ± 21.923 & 0.551 ± 0.208 & 19.888 ± 31.433 & 0.454 ± 0.289 & 39.713 ± 61.422 & 0.697 ± 0.121 & 10.478 ± 11.740 & \textbf{0.716 ± 0.150} & \textbf{8.505 ± 12.338}\\
Left rib 5 & 0.560 ± 0.319 & 24.542 ± 47.327 & 0.534 ± 0.264 & 15.534 ± 12.235 & 0.513 ± 0.282 & 35.456 ± 54.874 & 0.680 ± 0.177 & \textbf{10.959 ± 15.146} & \textbf{0.706 ± 0.128} & 15.837 ± 34.350\\
Left rib 6 & 0.653 ± 0.239 & 24.339 ± 44.143 & 0.577 ± 0.218 & 16.175 ± 12.281 & 0.588 ± 0.247 & 21.229 ± 30.166 & 0.643 ± 0.219 & 23.337 ± 34.490 & \textbf{0.740 ± 0.129} & \textbf{6.177 ± 7.046}\\
Left rib 7 & 0.715 ± 0.173 & 16.829 ± 29.309 & 0.580 ± 0.219 & 18.828 ± 14.180 & 0.643 ± 0.222 & 16.828 ± 26.911 & 0.670 ± 0.179 & 16.840 ± 14.339 & \textbf{0.765 ± 0.108} & \textbf{6.274 ± 9.134}\\
Left rib 8 & 0.735 ± 0.146 & 11.118 ± 19.733 & 0.537 ± 0.232 & 21.352 ± 15.890 & 0.624 ± 0.242 & 17.265 ± 25.832 & 0.645 ± 0.186 & 15.222 ± 15.034 & \textbf{0.760 ± 0.126} & \textbf{9.542 ± 16.673}\\
Left rib 9 & 0.688 ± 0.231 & 10.469 ± 16.769 & 0.492 ± 0.250 & 34.352 ± 59.154 & 0.606 ± 0.268 & 13.170 ± 18.314 & 0.615 ± 0.229 & 15.794 ± 12.938 & \textbf{0.732 ± 0.157} & \textbf{8.543 ± 10.899}\\
Left scapula & 0.528 ± 0.301 & 13.344 ± 21.789 & 0.628 ± 0.166 & 10.541 ± 11.583 & 0.589 ± 0.214 & 17.244 ± 23.331 & 0.733 ± 0.131 & \textbf{4.578 ± 3.099} & \textbf{0.734 ± 0.106} & 4.651 ± 2.891\\
Liver & 0.811 ± 0.210 & 10.694 ± 7.553 & 0.763 ± 0.251 & 16.710 ± 18.084 & 0.796 ± 0.227 & 13.304 ± 11.071 & 0.859 ± 0.113 & 14.243 ± 15.407 & \textbf{0.896 ± 0.070} & \textbf{7.590 ± 4.064}\\
Pancreas & \textbf{0.670 ± 0.130} & \textbf{8.465 ± 3.547} & 0.369 ± 0.295 & 38.740 ± 27.450 & 0.634 ± 0.165 & 12.263 ± 7.421 & 0.614 ± 0.097 & 12.759 ± 6.553 & 0.636 ± 0.148 & 10.895 ± 5.137\\
Portal vein and splenic vein & \textbf{0.516 ± 0.103} & 19.157 ± 23.882 & 0.325 ± 0.170 & 59.591 ± 44.096 & 0.420 ± 0.262 & 26.209 ± 31.504 & 0.454 ± 0.046 & 31.317 ± 34.083 & 0.500 ± 0.099 & \textbf{15.618 ± 13.351}\\
Prostate & 0.279 ± 0.342 & 10.080 ± 6.103 & 0.569 ± 0.217 & 19.082 ± 22.168 & 0.000 ± 0.000 & -- & 0.720 ± 0.121 & 8.655 ± 6.470 & \textbf{0.791 ± 0.089} & \textbf{6.215 ± 7.200}\\
Right adrenal gland & 0.545 ± 0.214 & 6.102 ± 5.424 & 0.421 ± 0.253 & 6.625 ± 3.464 & 0.493 ± 0.185 & 6.417 ± 3.671 & 0.564 ± 0.078 & 5.898 ± 2.214 & \textbf{0.605 ± 0.091} & \textbf{4.735 ± 1.865}\\
Right autochthon & 0.447 ± 0.407 & 14.711 ± 25.080 & 0.821 ± 0.171 & 7.475 ± 12.011 & 0.509 ± 0.411 & 11.463 ± 22.199 & \textbf{0.913 ± 0.038} & \textbf{3.141 ± 2.573} & 0.909 ± 0.039 & 3.169 ± 2.544\\
Right clavicula & 0.627 ± 0.392 & 3.992 ± 1.848 & 0.862 ± 0.053 & 3.001 ± 1.556 & 0.668 ± 0.393 & 15.420 ± 34.082 & 0.880 ± 0.027 & 2.479 ± 0.515 & \textbf{0.882 ± 0.027} & \textbf{2.434 ± 0.479}\\
Right femur & 0.591 ± 0.428 & 7.173 ± 7.948 & 0.801 ± 0.236 & 57.515 ± 86.984 & 0.588 ± 0.408 & 24.191 ± 35.582 & 0.948 ± 0.023 & 2.949 ± 3.599 & \textbf{0.948 ± 0.032} & \textbf{2.659 ± 2.294}\\
Right gluteus maximus & 0.278 ± 0.351 & 36.189 ± 27.329 & 0.670 ± 0.240 & 47.441 ± 56.778 & 0.363 ± 0.374 & 38.639 ± 35.329 & 0.924 ± 0.032 & 4.406 ± 2.014 & \textbf{0.930 ± 0.027} & \textbf{3.916 ± 1.757}\\
Right gluteus medius & 0.371 ± 0.357 & 21.436 ± 14.641 & 0.745 ± 0.230 & 46.010 ± 86.594 & 0.483 ± 0.401 & 20.062 ± 33.540 & 0.907 ± 0.041 & 3.582 ± 1.406 & \textbf{0.915 ± 0.040} & \textbf{3.271 ± 1.356}\\
Right gluteus minimus & 0.497 ± 0.407 & 6.823 ± 7.320 & 0.707 ± 0.248 & 47.336 ± 85.823 & 0.540 ± 0.399 & 9.826 ± 15.177 & 0.890 ± 0.034 & 2.656 ± 1.377 & \textbf{0.898 ± 0.028} & \textbf{2.374 ± 0.940}\\
Right hip & 0.596 ± 0.417 & 9.692 ± 16.072 & 0.784 ± 0.244 & 34.009 ± 50.726 & 0.624 ± 0.382 & 27.346 ± 41.088 & 0.941 ± 0.021 & 2.178 ± 0.536 & \textbf{0.942 ± 0.019} & \textbf{2.171 ± 0.376}\\
Right humerus & 0.471 ± 0.443 & 5.609 ± 2.657 & 0.810 ± 0.157 & 54.946 ± 134.540 & 0.491 ± 0.453 & 14.358 ± 15.018 & 0.891 ± 0.051 & 3.346 ± 1.200 & \textbf{0.892 ± 0.092} & \textbf{3.345 ± 2.068}\\
Right iliac artery & 0.511 ± 0.271 & 12.776 ± 12.966 & 0.555 ± 0.216 & 33.284 ± 48.513 & 0.259 ± 0.315 & 24.272 ± 24.644 & 0.719 ± 0.114 & 5.373 ± 3.361 & \textbf{0.747 ± 0.103} & \textbf{5.139 ± 5.491}\\
Right iliac vena & 0.586 ± 0.296 & 9.310 ± 9.196 & 0.585 ± 0.259 & 23.959 ± 37.922 & 0.274 ± 0.332 & 20.203 ± 19.314 & 0.791 ± 0.099 & 3.996 ± 3.785 & \textbf{0.819 ± 0.066} & \textbf{3.375 ± 2.814}\\
Right iliopsoas & 0.541 ± 0.373 & 12.250 ± 14.271 & 0.779 ± 0.198 & 32.604 ± 58.726 & 0.542 ± 0.391 & 9.680 ± 11.122 & 0.906 ± 0.039 & 3.167 ± 2.143 & \textbf{0.910 ± 0.031} & \textbf{2.782 ± 0.858}\\
Right kidney & 0.738 ± 0.332 & \textbf{4.760 ± 2.025} & 0.803 ± 0.143 & 6.623 ± 4.717 & 0.721 ± 0.330 & 7.911 ± 8.284 & \textbf{0.815 ± 0.147} & 8.108 ± 11.769 & 0.786 ± 0.241 & 6.910 ± 5.195\\
Right rib 1 & 0.449 ± 0.348 & 4.580 ± 2.707 & 0.595 ± 0.128 & 5.254 ± 2.349 & 0.408 ± 0.325 & 6.684 ± 5.226 & 0.740 ± 0.067 & 2.810 ± 0.341 & \textbf{0.761 ± 0.068} & \textbf{2.591 ± 0.668}\\
Right rib 10 & 0.646 ± 0.299 & 11.819 ± 15.244 & 0.569 ± 0.203 & 18.204 ± 19.841 & 0.557 ± 0.278 & 19.765 ± 27.187 & 0.659 ± 0.214 & \textbf{11.158 ± 13.731} & \textbf{0.701 ± 0.141} & 13.035 ± 18.247\\
Right rib 11 & \textbf{0.718 ± 0.154} & \textbf{13.368 ± 14.649} & 0.578 ± 0.180 & 23.889 ± 22.541 & 0.593 ± 0.216 & 22.896 ± 23.756 & 0.631 ± 0.227 & 15.042 ± 15.821 & 0.710 ± 0.104 & 14.054 ± 15.279\\
Right rib 12 & 0.704 ± 0.239 & 8.313 ± 13.457 & 0.572 ± 0.174 & 14.830 ± 13.594 & 0.519 ± 0.214 & 17.269 ± 11.410 & 0.701 ± 0.208 & 7.907 ± 11.061 & \textbf{0.713 ± 0.207} & \textbf{5.437 ± 8.183}\\
Right rib 2 & 0.458 ± 0.305 & 33.548 ± 31.113 & 0.606 ± 0.103 & 12.945 ± 12.535 & 0.389 ± 0.280 & 21.107 ± 17.013 & 0.732 ± 0.065 & 3.194 ± 0.953 & \textbf{0.770 ± 0.061} & \textbf{2.655 ± 0.482}\\
Right rib 3 & 0.411 ± 0.241 & 39.070 ± 44.505 & 0.468 ± 0.184 & 29.897 ± 22.265 & 0.362 ± 0.217 & 28.487 ± 23.904 & \textbf{0.670 ± 0.113} & \textbf{7.394 ± 7.253} & 0.557 ± 0.306 & 15.647 ± 21.092\\
Right rib 4 & 0.520 ± 0.228 & 36.401 ± 49.292 & 0.442 ± 0.243 & 31.650 ± 34.191 & 0.471 ± 0.202 & 43.548 ± 51.320 & 0.666 ± 0.130 & \textbf{9.735 ± 8.334} & \textbf{0.667 ± 0.216} & 13.175 ± 32.747\\
Right rib 5 & 0.517 ± 0.259 & 41.508 ± 51.798 & 0.577 ± 0.198 & 15.972 ± 12.775 & 0.478 ± 0.237 & 35.451 ± 51.156 & 0.679 ± 0.096 & 15.246 ± 10.125 & \textbf{0.687 ± 0.184} & \textbf{9.810 ± 12.048}\\
Right rib 6 & 0.550 ± 0.266 & 38.033 ± 50.429 & 0.594 ± 0.230 & 16.777 ± 17.949 & 0.529 ± 0.249 & 35.613 ± 50.431 & 0.651 ± 0.185 & 15.740 ± 13.285 & \textbf{0.683 ± 0.168} & \textbf{11.314 ± 13.019}\\
Right rib 7 & 0.636 ± 0.202 & 29.888 ± 44.330 & 0.604 ± 0.217 & 19.596 ± 19.942 & 0.577 ± 0.240 & 28.441 ± 42.354 & 0.630 ± 0.194 & 16.092 ± 13.983 & \textbf{0.687 ± 0.170} & \textbf{12.044 ± 14.720}\\
Right rib 8 & 0.641 ± 0.253 & 23.445 ± 36.350 & 0.608 ± 0.195 & 25.846 ± 32.533 & 0.596 ± 0.222 & 27.454 ± 36.967 & 0.626 ± 0.166 & 18.125 ± 13.997 & \textbf{0.686 ± 0.168} & \textbf{12.318 ± 14.600}\\
Right rib 9 & 0.683 ± 0.261 & 16.351 ± 23.894 & 0.600 ± 0.212 & 20.416 ± 25.427 & 0.611 ± 0.250 & 22.652 ± 29.091 & 0.650 ± 0.201 & 16.460 ± 13.560 & \textbf{0.697 ± 0.187} & \textbf{15.218 ± 24.691}\\
Right scapula & 0.484 ± 0.344 & 19.847 ± 24.099 & 0.574 ± 0.256 & 9.833 ± 10.110 & 0.470 ± 0.340 & 21.951 ± 23.257 & \textbf{0.781 ± 0.081} & 3.608 ± 1.467 & 0.776 ± 0.085 & \textbf{3.573 ± 1.853}\\
Sacrum & 0.266 ± 0.395 & 14.084 ± 19.787 & 0.733 ± 0.172 & 7.761 ± 6.910 & 0.256 ± 0.347 & 50.571 ± 43.584 & 0.901 ± 0.040 & 2.586 ± 0.954 & \textbf{0.905 ± 0.036} & \textbf{2.467 ± 0.735}\\
Small bowel & 0.270 ± 0.227 & 42.315 ± 35.437 & 0.432 ± 0.154 & 23.495 ± 12.434 & 0.319 ± 0.239 & 32.425 ± 26.071 & 0.548 ± 0.082 & \textbf{18.256 ± 9.191} & \textbf{0.548 ± 0.126} & 18.554 ± 12.654\\
Spleen & 0.751 ± 0.278 & \textbf{10.908 ± 11.136} & 0.788 ± 0.136 & 12.644 ± 12.689 & 0.787 ± 0.207 & 11.088 ± 12.796 & 0.764 ± 0.221 & 14.991 ± 17.332 & \textbf{0.802 ± 0.153} & 13.052 ± 13.807\\
Sternum & 0.819 ± 0.114 & 6.814 ± 9.782 & 0.674 ± 0.192 & 11.590 ± 9.828 & 0.263 ± 0.359 & 10.669 ± 11.633 & 0.822 ± 0.133 & 3.225 ± 2.203 & \textbf{0.847 ± 0.058} & \textbf{2.775 ± 0.824}\\
Stomach & 0.689 ± 0.136 & 27.335 ± 21.826 & 0.535 ± 0.237 & 32.389 ± 30.895 & 0.653 ± 0.155 & 27.753 ± 18.915 & 0.664 ± 0.176 & 23.160 ± 13.707 & \textbf{0.714 ± 0.147} & \textbf{16.396 ± 11.295}\\
Trachea & 0.667 ± 0.328 & 8.211 ± 15.106 & 0.757 ± 0.210 & 9.122 ± 13.649 & 0.759 ± 0.187 & 5.802 ± 5.702 & \textbf{0.810 ± 0.120} & \textbf{5.405 ± 7.962} & 0.810 ± 0.127 & 7.298 ± 12.894\\
Urinary bladder & 0.666 ± 0.332 & 11.083 ± 6.382 & 0.825 ± 0.102 & 10.960 ± 7.626 & 0.600 ± 0.386 & 13.478 ± 12.447 & 0.847 ± 0.107 & 10.285 ± 9.131 & \textbf{0.870 ± 0.086} & \textbf{8.023 ± 7.034}\\
Vertebra C5 & 0.214 ± nan & 8.544 ± nan & 0.574 ± nan & 5.000 ± nan & 0.019 ± nan & 17.000 ± nan & 0.392 ± nan & 25.003 ± nan & \textbf{0.775 ± nan} & \textbf{3.000 ± nan}\\
Vertebra C6 & 0.684 ± nan & 5.099 ± nan & 0.691 ± nan & 3.606 ± nan & 0.206 ± nan & 15.620 ± nan & 0.687 ± nan & 3.606 ± nan & \textbf{0.813 ± nan} & \textbf{3.000 ± nan}\\
Vertebra C7 & 0.378 ± 0.373 & 5.000 ± 1.241 & 0.726 ± 0.116 & 2.745 ± 0.441 & 0.332 ± 0.313 & 9.771 ± 8.720 & 0.638 ± 0.272 & 4.507 ± 1.424 & \textbf{0.790 ± 0.070} & \textbf{2.412 ± 0.523}\\
Vertebra L1 & 0.752 ± 0.305 & 6.919 ± 10.495 & 0.825 ± 0.146 & \textbf{3.838 ± 2.261} & 0.754 ± 0.281 & 9.499 ± 14.102 & 0.835 ± 0.103 & 9.677 ± 10.728 & \textbf{0.842 ± 0.182} & 6.882 ± 9.677\\
Vertebra L2 & 0.714 ± 0.327 & 6.818 ± 9.266 & 0.726 ± 0.223 & 7.286 ± 8.028 & 0.713 ± 0.326 & 9.277 ± 15.092 & 0.782 ± 0.162 & 8.139 ± 8.309 & \textbf{0.791 ± 0.216} & \textbf{5.927 ± 8.019}\\
Vertebra L3 & 0.688 ± 0.358 & 6.104 ± 8.176 & 0.715 ± 0.224 & 8.143 ± 6.989 & 0.713 ± 0.344 & 7.989 ± 11.735 & 0.788 ± 0.127 & 10.627 ± 9.566 & \textbf{0.842 ± 0.094} & \textbf{5.859 ± 7.110}\\
Vertebra L4 & 0.504 ± 0.397 & 7.532 ± 8.528 & 0.666 ± 0.213 & 8.785 ± 7.320 & 0.480 ± 0.413 & 12.302 ± 15.501 & 0.741 ± 0.192 & 7.318 ± 8.923 & \textbf{0.786 ± 0.167} & \textbf{5.438 ± 6.515}\\
Vertebra L5 & 0.416 ± 0.420 & 8.673 ± 12.347 & 0.807 ± 0.166 & 4.968 ± 5.520 & 0.470 ± 0.411 & 10.087 ± 14.313 & 0.841 ± 0.112 & 4.980 ± 5.476 & \textbf{0.858 ± 0.123} & \textbf{4.845 ± 7.895}\\
Vertebra T1 & 0.383 ± 0.338 & 7.543 ± 3.825 & 0.659 ± 0.159 & 6.989 ± 5.355 & 0.378 ± 0.358 & 9.846 ± 8.020 & 0.822 ± 0.044 & 3.524 ± 1.253 & \textbf{0.851 ± 0.053} & \textbf{2.761 ± 0.523}\\
Vertebra T10 & 0.657 ± 0.378 & \textbf{4.306 ± 5.166} & 0.750 ± 0.197 & 6.797 ± 7.059 & 0.605 ± 0.385 & 8.162 ± 9.856 & 0.644 ± 0.299 & 10.044 ± 8.802 & \textbf{0.801 ± 0.181} & 5.629 ± 6.089\\
Vertebra T11 & 0.668 ± 0.375 & 6.189 ± 12.008 & 0.771 ± 0.149 & 5.989 ± 5.604 & 0.653 ± 0.389 & 12.473 ± 19.827 & 0.649 ± 0.320 & 13.590 ± 13.333 & \textbf{0.816 ± 0.155} & \textbf{4.650 ± 3.740}\\
Vertebra T12 & 0.653 ± 0.409 & 12.607 ± 21.362 & \textbf{0.829 ± 0.113} & \textbf{5.544 ± 6.174} & 0.673 ± 0.381 & 12.301 ± 18.590 & 0.746 ± 0.250 & 10.120 ± 10.935 & 0.788 ± 0.243 & 5.842 ± 7.386\\
Vertebra T2 & 0.555 ± 0.389 & 5.646 ± 5.098 & 0.749 ± 0.059 & 6.743 ± 3.359 & 0.535 ± 0.383 & 6.800 ± 5.563 & 0.866 ± 0.010 & 2.639 ± 0.457 & \textbf{0.866 ± 0.020} & \textbf{2.413 ± 0.453}\\
Vertebra T3 & 0.576 ± 0.396 & 6.300 ± 4.572 & 0.802 ± 0.034 & 3.961 ± 1.485 & 0.585 ± 0.401 & 4.964 ± 3.528 & 0.867 ± 0.015 & 2.462 ± 0.510 & \textbf{0.873 ± 0.018} & \textbf{2.210 ± 0.366}\\
Vertebra T4 & 0.584 ± 0.399 & 5.448 ± 4.208 & 0.728 ± 0.192 & 8.127 ± 13.983 & 0.573 ± 0.406 & 10.210 ± 19.416 & 0.812 ± 0.107 & 4.770 ± 4.172 & \textbf{0.841 ± 0.062} & \textbf{2.622 ± 0.719}\\
Vertebra T5 & 0.625 ± 0.404 & 4.189 ± 2.794 & 0.754 ± 0.151 & 4.477 ± 2.561 & 0.615 ± 0.378 & 6.870 ± 8.002 & 0.798 ± 0.137 & 5.354 ± 6.470 & \textbf{0.865 ± 0.018} & \textbf{2.625 ± 0.472}\\
Vertebra T6 & 0.649 ± 0.356 & \textbf{3.096 ± 2.011} & \textbf{0.762 ± 0.180} & 4.773 ± 4.044 & 0.625 ± 0.343 & 5.257 ± 6.649 & 0.610 ± 0.356 & 6.747 ± 7.008 & 0.727 ± 0.252 & 4.935 ± 4.466\\
Vertebra T7 & 0.704 ± 0.336 & \textbf{3.186 ± 1.747} & 0.780 ± 0.100 & 3.962 ± 2.985 & 0.675 ± 0.307 & 8.567 ± 12.105 & 0.624 ± 0.319 & 9.752 ± 11.995 & \textbf{0.800 ± 0.159} & 3.809 ± 3.764\\
Vertebra T8 & 0.733 ± 0.332 & \textbf{3.078 ± 1.275} & 0.798 ± 0.121 & 6.663 ± 5.960 & 0.705 ± 0.317 & 7.196 ± 9.962 & 0.678 ± 0.254 & 9.785 ± 8.240 & \textbf{0.825 ± 0.186} & 5.811 ± 6.112\\
Vertebra T9 & 0.682 ± 0.371 & \textbf{3.775 ± 3.390} & 0.765 ± 0.161 & 7.220 ± 10.113 & 0.683 ± 0.327 & 6.274 ± 8.507 & 0.612 ± 0.325 & 14.964 ± 14.338 & \textbf{0.818 ± 0.157} & 5.726 ± 6.312\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccccc}
\caption{Label-wise comparison on the TS\_RTK simulated CBCT benchmark (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold.}\label{tab:cbct_sim_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{CADS} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the TS\_RTK simulated CBCT benchmark (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{CADS} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & 0.909 ± 0.137 & 3.415 ± 4.996 & 0.883 ± 0.104 & 5.502 ± 8.613 & 0.805 ± 0.228 & 15.576 ± 33.149 & \textbf{0.925 ± 0.079} & 3.211 ± 4.691 & 0.924 ± 0.075 & \textbf{2.890 ± 3.313}\\
Colon & 0.790 ± 0.189 & 15.339 ± 25.884 & 0.754 ± 0.184 & 15.788 ± 19.835 & 0.849 ± 0.150 & \textbf{9.251 ± 15.886} & 0.813 ± 0.122 & 14.703 ± 14.030 & \textbf{0.853 ± 0.099} & 10.655 ± 13.122\\
Duodenum & 0.780 ± 0.174 & 7.359 ± 9.866 & 0.723 ± 0.201 & 9.273 ± 9.516 & \textbf{0.847 ± 0.117} & \textbf{4.220 ± 5.201} & 0.750 ± 0.174 & 9.774 ± 10.939 & 0.777 ± 0.177 & 8.498 ± 10.963\\
Esophagus & 0.740 ± 0.218 & 6.957 ± 12.593 & 0.755 ± 0.133 & 5.074 ± 3.739 & \textbf{0.848 ± 0.083} & 3.203 ± 3.365 & 0.838 ± 0.111 & 3.231 ± 2.507 & 0.835 ± 0.111 & \textbf{2.909 ± 1.717}\\
Gallbladder & 0.696 ± 0.245 & 9.587 ± 10.033 & 0.663 ± 0.254 & 11.460 ± 11.368 & \textbf{0.769 ± 0.205} & 7.926 ± 9.135 & 0.751 ± 0.199 & 10.042 ± 12.082 & 0.756 ± 0.234 & \textbf{7.463 ± 10.857}\\
Inferior vena cava & 0.826 ± 0.153 & 6.795 ± 12.262 & 0.781 ± 0.171 & 9.866 ± 12.310 & 0.637 ± 0.293 & 26.219 ± 47.637 & 0.860 ± 0.089 & 4.611 ± 4.803 & \textbf{0.864 ± 0.100} & \textbf{4.514 ± 5.328}\\
Left adrenal gland & 0.772 ± 0.153 & 3.031 ± 2.121 & 0.704 ± 0.185 & 4.391 ± 3.835 & \textbf{0.826 ± 0.111} & \textbf{2.800 ± 9.094} & 0.747 ± 0.142 & 4.603 ± 4.405 & 0.767 ± 0.143 & 3.436 ± 3.793\\
Left autochthon & 0.796 ± 0.204 & 14.926 ± 23.482 & 0.849 ± 0.137 & 7.639 ± 8.079 & 0.848 ± 0.155 & 10.495 ± 18.184 & \textbf{0.940 ± 0.052} & 2.636 ± 2.636 & 0.938 ± 0.041 & \textbf{2.510 ± 1.374}\\
Left clavicula & 0.620 ± 0.335 & 17.454 ± 23.688 & 0.791 ± 0.142 & 9.489 ± 11.955 & 0.743 ± 0.251 & 12.658 ± 17.855 & \textbf{0.911 ± 0.044} & \textbf{2.738 ± 3.398} & 0.905 ± 0.089 & 2.821 ± 4.447\\
Left femur & 0.756 ± 0.254 & 15.102 ± 17.099 & 0.722 ± 0.263 & 25.525 ± 46.169 & 0.819 ± 0.177 & 11.196 ± 11.023 & \textbf{0.951 ± 0.063} & \textbf{2.492 ± 2.439} & 0.949 ± 0.062 & 2.558 ± 2.659\\
Left gluteus maximus & 0.625 ± 0.240 & 30.093 ± 19.668 & 0.702 ± 0.195 & 29.743 ± 34.921 & 0.693 ± 0.213 & 25.204 ± 16.215 & 0.925 ± 0.067 & 4.185 ± 2.617 & \textbf{0.928 ± 0.053} & \textbf{4.043 ± 2.716}\\
Left gluteus medius & 0.790 ± 0.212 & 13.986 ± 47.264 & 0.773 ± 0.181 & 18.435 ± 41.413 & 0.810 ± 0.182 & 12.654 ± 45.559 & 0.924 ± 0.054 & 3.558 ± 2.300 & \textbf{0.933 ± 0.036} & \textbf{3.078 ± 1.564}\\
Left gluteus minimus & 0.796 ± 0.153 & 7.793 ± 8.627 & 0.687 ± 0.210 & 14.676 ± 32.362 & 0.828 ± 0.122 & 6.782 ± 8.105 & 0.894 ± 0.047 & 2.726 ± 1.223 & \textbf{0.900 ± 0.043} & \textbf{2.539 ± 1.073}\\
Left hip & 0.855 ± 0.216 & 7.527 ± 15.666 & 0.826 ± 0.176 & 12.975 ± 24.161 & 0.876 ± 0.185 & 6.815 ± 14.359 & \textbf{0.948 ± 0.060} & \textbf{2.652 ± 8.402} & 0.942 ± 0.076 & 2.696 ± 8.407\\
Left humerus & 0.272 ± 0.288 & 26.427 ± 13.752 & 0.614 ± 0.257 & 87.111 ± 193.534 & 0.291 ± 0.305 & 30.250 ± 59.878 & 0.931 ± 0.073 & 2.948 ± 4.140 & \textbf{0.934 ± 0.060} & \textbf{2.327 ± 1.595}\\
Left iliac artery & 0.800 ± 0.168 & 7.789 ± 16.270 & 0.695 ± 0.197 & 21.271 ± 48.915 & 0.645 ± 0.279 & 22.406 ± 36.210 & 0.807 ± 0.114 & 4.709 ± 4.381 & \textbf{0.832 ± 0.102} & \textbf{3.643 ± 5.053}\\
Left iliac vena & 0.801 ± 0.205 & 7.437 ± 14.138 & 0.740 ± 0.163 & 11.355 ± 19.526 & 0.547 ± 0.293 & 25.810 ± 32.995 & 0.852 ± 0.088 & 3.478 ± 3.138 & \textbf{0.865 ± 0.074} & \textbf{2.998 ± 3.299}\\
Left iliopsoas & 0.721 ± 0.275 & 18.847 ± 25.894 & 0.797 ± 0.154 & 14.579 ± 24.448 & 0.783 ± 0.194 & 11.694 ± 17.554 & 0.914 ± 0.063 & 3.246 ± 4.673 & \textbf{0.915 ± 0.062} & \textbf{2.786 ± 3.106}\\
Left kidney & 0.901 ± 0.190 & \textbf{3.242 ± 4.112} & 0.876 ± 0.198 & 5.876 ± 13.551 & 0.909 ± 0.160 & 3.876 ± 5.518 & \textbf{0.916 ± 0.131} & 5.771 ± 13.926 & 0.914 ± 0.106 & 4.504 ± 7.125\\
Left rib 1 & 0.550 ± 0.223 & 17.766 ± 18.408 & 0.582 ± 0.182 & 12.069 ± 9.847 & 0.503 ± 0.226 & 22.315 ± 19.683 & \textbf{0.789 ± 0.075} & \textbf{5.370 ± 5.405} & 0.781 ± 0.137 & 5.476 ± 8.860\\
Left rib 10 & 0.775 ± 0.173 & 10.433 ± 18.179 & 0.692 ± 0.183 & 16.006 ± 18.232 & 0.766 ± 0.163 & 13.187 ± 17.674 & 0.811 ± 0.181 & 8.544 ± 13.354 & \textbf{0.842 ± 0.143} & \textbf{5.805 ± 10.998}\\
Left rib 11 & 0.781 ± 0.195 & 7.096 ± 12.891 & 0.734 ± 0.151 & 11.832 ± 15.644 & 0.774 ± 0.180 & 9.564 ± 13.668 & 0.808 ± 0.172 & 8.169 ± 16.601 & \textbf{0.832 ± 0.161} & \textbf{5.058 ± 10.947}\\
Left rib 12 & 0.711 ± 0.236 & 6.979 ± 12.209 & 0.695 ± 0.144 & 10.448 ± 12.388 & 0.657 ± 0.217 & 10.803 ± 11.917 & 0.772 ± 0.147 & 7.674 ± 11.966 & \textbf{0.791 ± 0.136} & \textbf{5.382 ± 10.680}\\
Left rib 2 & 0.502 ± 0.212 & 35.869 ± 31.645 & 0.536 ± 0.191 & 20.842 ± 14.433 & 0.500 ± 0.189 & 32.227 ± 24.369 & 0.799 ± 0.076 & \textbf{4.615 ± 5.282} & \textbf{0.801 ± 0.103} & 4.617 ± 6.449\\
Left rib 3 & 0.500 ± 0.226 & 32.371 ± 25.505 & 0.526 ± 0.181 & 107.154 ± 153.108 & 0.509 ± 0.187 & 29.795 ± 17.498 & 0.772 ± 0.123 & 7.573 ± 10.289 & \textbf{0.802 ± 0.104} & \textbf{5.091 ± 8.947}\\
Left rib 4 & 0.550 ± 0.247 & 28.017 ± 21.663 & 0.603 ± 0.192 & 18.841 ± 14.483 & 0.526 ± 0.222 & 30.997 ± 17.283 & 0.767 ± 0.148 & 8.372 ± 9.716 & \textbf{0.825 ± 0.093} & \textbf{5.345 ± 9.219}\\
Left rib 5 & 0.583 ± 0.228 & 24.075 ± 25.527 & 0.633 ± 0.184 & 16.072 ± 13.576 & 0.571 ± 0.203 & 27.320 ± 22.397 & 0.776 ± 0.182 & 8.081 ± 9.228 & \textbf{0.833 ± 0.093} & \textbf{5.371 ± 7.193}\\
Left rib 6 & 0.603 ± 0.263 & 16.589 ± 21.071 & 0.636 ± 0.229 & 16.251 ± 28.255 & 0.579 ± 0.254 & 20.171 ± 20.140 & 0.788 ± 0.191 & 7.660 ± 8.797 & \textbf{0.841 ± 0.115} & \textbf{5.293 ± 8.349}\\
Left rib 7 & 0.700 ± 0.235 & 13.646 ± 21.325 & 0.664 ± 0.217 & 17.292 ± 19.522 & 0.689 ± 0.232 & 13.424 ± 16.608 & 0.798 ± 0.194 & 9.136 ± 11.182 & \textbf{0.838 ± 0.164} & \textbf{6.338 ± 10.943}\\
Left rib 8 & 0.681 ± 0.224 & 17.240 ± 26.086 & 0.609 ± 0.218 & 19.950 ± 19.190 & 0.663 ± 0.229 & 17.141 ± 25.434 & 0.785 ± 0.216 & 9.485 ± 13.744 & \textbf{0.830 ± 0.181} & \textbf{6.029 ± 10.758}\\
Left rib 9 & 0.730 ± 0.184 & 15.231 ± 23.003 & 0.662 ± 0.188 & 19.342 ± 21.224 & 0.708 ± 0.198 & 17.186 ± 22.032 & 0.810 ± 0.194 & 10.280 ± 18.352 & \textbf{0.829 ± 0.186} & \textbf{6.973 ± 11.676}\\
Left scapula & 0.464 ± 0.315 & 26.251 ± 23.547 & 0.625 ± 0.228 & 13.020 ± 11.705 & 0.549 ± 0.292 & 29.016 ± 38.925 & \textbf{0.888 ± 0.077} & 3.408 ± 10.084 & 0.875 ± 0.090 & \textbf{2.836 ± 3.220}\\
Liver & 0.897 ± 0.140 & 9.575 ± 9.374 & 0.868 ± 0.146 & 13.901 ± 19.348 & 0.899 ± 0.132 & 9.697 ± 9.519 & 0.952 ± 0.045 & 7.108 ± 14.116 & \textbf{0.953 ± 0.043} & \textbf{5.739 ± 11.358}\\
Pancreas & 0.831 ± 0.174 & 5.896 ± 10.089 & 0.759 ± 0.223 & 8.286 ± 11.601 & \textbf{0.856 ± 0.141} & \textbf{4.380 ± 5.373} & 0.815 ± 0.123 & 6.755 ± 6.208 & 0.822 ± 0.144 & 5.373 ± 5.818\\
Portal vein and splenic vein & 0.721 ± 0.149 & 11.529 ± 16.304 & 0.640 ± 0.182 & 16.861 ± 17.248 & 0.517 ± 0.342 & 27.087 ± 35.080 & 0.742 ± 0.133 & 6.959 ± 8.141 & \textbf{0.745 ± 0.142} & \textbf{6.323 ± 7.332}\\
Prostate & 0.713 ± 0.165 & 6.767 ± 4.208 & 0.446 ± 0.315 & 21.211 ± 21.209 & 0.176 ± 0.302 & 11.439 ± 6.829 & 0.786 ± 0.135 & 5.818 ± 4.871 & \textbf{0.813 ± 0.120} & \textbf{4.555 ± 2.989}\\
Right adrenal gland & 0.777 ± 0.162 & 2.813 ± 2.940 & 0.703 ± 0.175 & 3.613 ± 2.712 & \textbf{0.818 ± 0.120} & \textbf{2.402 ± 2.143} & 0.764 ± 0.141 & 4.119 ± 5.128 & 0.767 ± 0.141 & 2.949 ± 2.532\\
Right autochthon & 0.814 ± 0.178 & 13.709 ± 21.207 & 0.849 ± 0.131 & 7.154 ± 7.098 & 0.866 ± 0.124 & 9.310 ± 16.863 & \textbf{0.939 ± 0.051} & \textbf{2.648 ± 2.378} & 0.937 ± 0.044 & 2.665 ± 2.030\\
Right clavicula & 0.645 ± 0.333 & 16.637 ± 25.344 & 0.814 ± 0.127 & 11.813 ± 20.114 & 0.737 ± 0.259 & 15.168 ± 21.742 & \textbf{0.909 ± 0.050} & \textbf{2.227 ± 1.884} & 0.908 ± 0.044 & 2.320 ± 2.521\\
Right femur & 0.822 ± 0.196 & 11.844 ± 15.446 & 0.813 ± 0.196 & 25.202 ± 48.895 & 0.835 ± 0.154 & 11.500 ± 13.460 & \textbf{0.961 ± 0.027} & 2.088 ± 1.493 & 0.961 ± 0.026 & \textbf{2.025 ± 1.774}\\
Right gluteus maximus & 0.704 ± 0.189 & 26.488 ± 17.650 & 0.761 ± 0.150 & 25.204 ± 29.813 & 0.731 ± 0.192 & 24.567 ± 14.263 & 0.936 ± 0.045 & 3.745 ± 2.495 & \textbf{0.936 ± 0.036} & \textbf{3.676 ± 2.195}\\
Right gluteus medius & 0.773 ± 0.267 & 12.042 ± 18.464 & 0.795 ± 0.154 & 23.675 ± 59.527 & 0.808 ± 0.217 & 10.705 ± 14.390 & 0.924 ± 0.074 & 3.478 ± 4.046 & \textbf{0.930 ± 0.048} & \textbf{3.191 ± 2.775}\\
Right gluteus minimus & 0.841 ± 0.145 & 4.718 ± 5.139 & 0.781 ± 0.131 & 13.902 ± 38.840 & 0.874 ± 0.094 & 4.217 ± 5.537 & 0.914 ± 0.032 & 2.267 ± 0.895 & \textbf{0.918 ± 0.022} & \textbf{2.111 ± 0.749}\\
Right hip & 0.872 ± 0.225 & 5.388 ± 12.660 & 0.872 ± 0.126 & 14.514 ± 40.490 & 0.892 ± 0.159 & 6.613 ± 19.897 & \textbf{0.955 ± 0.029} & 1.756 ± 0.991 & 0.950 ± 0.024 & \textbf{1.729 ± 0.851}\\
Right humerus & 0.313 ± 0.285 & 25.725 ± 13.949 & 0.612 ± 0.278 & 28.824 ± 78.848 & 0.378 ± 0.319 & 23.412 ± 13.910 & \textbf{0.941 ± 0.084} & 3.671 ± 8.687 & 0.938 ± 0.076 & \textbf{2.670 ± 3.077}\\
Right iliac artery & 0.813 ± 0.162 & 5.722 ± 10.752 & 0.720 ± 0.190 & 33.502 ± 77.489 & 0.645 ± 0.286 & 20.842 ± 35.021 & 0.819 ± 0.133 & 4.476 ± 6.865 & \textbf{0.838 ± 0.098} & \textbf{3.894 ± 5.541}\\
Right iliac vena & 0.799 ± 0.210 & 6.447 ± 13.977 & 0.732 ± 0.181 & 16.207 ± 44.611 & 0.554 ± 0.299 & 23.967 ± 32.640 & 0.858 ± 0.072 & 3.390 ± 5.173 & \textbf{0.868 ± 0.067} & \textbf{3.353 ± 5.756}\\
Right iliopsoas & 0.750 ± 0.290 & 9.753 ± 13.090 & 0.813 ± 0.157 & 11.074 ± 22.536 & 0.800 ± 0.219 & 8.766 ± 15.457 & \textbf{0.915 ± 0.072} & \textbf{2.616 ± 1.725} & 0.914 ± 0.068 & 2.662 ± 2.401\\
Right kidney & 0.924 ± 0.144 & 3.035 ± 4.141 & 0.913 ± 0.109 & 5.146 ± 11.700 & \textbf{0.944 ± 0.082} & \textbf{2.798 ± 3.241} & 0.933 ± 0.084 & 4.369 ± 9.693 & 0.927 ± 0.090 & 4.191 ± 7.387\\
Right rib 1 & 0.542 ± 0.245 & 17.092 ± 17.680 & 0.591 ± 0.178 & 12.684 ± 19.276 & 0.512 ± 0.266 & 18.930 ± 18.940 & \textbf{0.800 ± 0.081} & 4.476 ± 7.662 & 0.793 ± 0.111 & \textbf{4.241 ± 7.251}\\
Right rib 10 & 0.747 ± 0.217 & 12.197 ± 21.777 & 0.682 ± 0.164 & 19.120 ± 24.241 & 0.762 ± 0.156 & 13.568 ± 19.021 & 0.826 ± 0.168 & 7.036 ± 12.417 & \textbf{0.844 ± 0.152} & \textbf{4.786 ± 9.492}\\
Right rib 11 & 0.764 ± 0.232 & 7.549 ± 13.189 & 0.723 ± 0.160 & 12.767 ± 14.977 & 0.762 ± 0.183 & 10.566 ± 14.136 & 0.822 ± 0.155 & 7.384 ± 12.161 & \textbf{0.829 ± 0.165} & \textbf{5.628 ± 11.204}\\
Right rib 12 & 0.725 ± 0.216 & 6.493 ± 12.121 & 0.656 ± 0.164 & 12.003 ± 11.966 & 0.635 ± 0.208 & 14.958 ± 25.011 & 0.775 ± 0.144 & 6.788 ± 11.222 & \textbf{0.795 ± 0.127} & \textbf{5.471 ± 11.490}\\
Right rib 2 & 0.554 ± 0.209 & 27.904 ± 27.522 & 0.577 ± 0.179 & 19.554 ± 18.180 & 0.565 ± 0.183 & 28.002 ± 26.151 & 0.819 ± 0.060 & 4.452 ± 7.501 & \textbf{0.819 ± 0.063} & \textbf{3.399 ± 4.291}\\
Right rib 3 & 0.539 ± 0.202 & 30.441 ± 24.706 & 0.539 ± 0.184 & 22.449 ± 18.030 & 0.548 ± 0.193 & 31.572 ± 24.706 & 0.809 ± 0.087 & 5.325 ± 8.398 & \textbf{0.811 ± 0.097} & \textbf{3.784 ± 4.863}\\
Right rib 4 & 0.588 ± 0.230 & 26.287 ± 26.226 & 0.579 ± 0.219 & 20.657 ± 22.487 & 0.559 ± 0.228 & 29.195 ± 25.411 & 0.790 ± 0.144 & 6.089 ± 10.434 & \textbf{0.830 ± 0.101} & \textbf{4.221 ± 8.209}\\
Right rib 5 & 0.601 ± 0.258 & 18.704 ± 26.052 & 0.642 ± 0.200 & 13.192 ± 13.675 & 0.588 ± 0.251 & 20.420 ± 23.333 & 0.785 ± 0.179 & 7.816 ± 10.847 & \textbf{0.824 ± 0.142} & \textbf{5.465 ± 10.251}\\
Right rib 6 & 0.651 ± 0.238 & 13.212 ± 18.487 & 0.640 ± 0.219 & 14.077 ± 17.964 & 0.656 ± 0.223 & 14.912 ± 18.685 & 0.808 ± 0.170 & 7.589 ± 9.994 & \textbf{0.841 ± 0.132} & \textbf{4.768 ± 7.950}\\
Right rib 7 & 0.685 ± 0.224 & 14.443 ± 20.590 & 0.621 ± 0.246 & 15.744 ± 15.466 & 0.707 ± 0.197 & 12.898 ± 17.084 & 0.819 ± 0.181 & 7.924 ± 10.983 & \textbf{0.868 ± 0.105} & \textbf{4.759 ± 8.950}\\
Right rib 8 & 0.685 ± 0.217 & 15.602 ± 22.198 & 0.609 ± 0.240 & 21.890 ± 22.132 & 0.691 ± 0.202 & 14.297 ± 17.796 & 0.824 ± 0.179 & 7.937 ± 13.557 & \textbf{0.863 ± 0.128} & \textbf{4.602 ± 10.279}\\
Right rib 9 & 0.697 ± 0.220 & 15.472 ± 21.936 & 0.611 ± 0.221 & 22.634 ± 26.467 & 0.702 ± 0.195 & 14.698 ± 17.758 & 0.819 ± 0.202 & 7.751 ± 11.774 & \textbf{0.857 ± 0.141} & \textbf{4.095 ± 7.865}\\
Right scapula & 0.561 ± 0.299 & 23.109 ± 23.164 & 0.615 ± 0.238 & 17.056 ± 35.261 & 0.568 ± 0.287 & 32.618 ± 34.400 & \textbf{0.895 ± 0.067} & \textbf{2.487 ± 2.851} & 0.877 ± 0.077 & 3.312 ± 5.492\\
Sacrum & 0.836 ± 0.192 & 5.101 ± 7.691 & 0.823 ± 0.096 & 8.684 ± 33.315 & 0.763 ± 0.128 & 8.784 ± 8.599 & 0.927 ± 0.038 & 2.408 ± 1.640 & \textbf{0.928 ± 0.023} & \textbf{2.289 ± 1.480}\\
Small bowel & 0.805 ± 0.162 & 9.997 ± 11.062 & 0.769 ± 0.158 & 11.467 ± 9.115 & \textbf{0.863 ± 0.121} & \textbf{7.292 ± 10.909} & 0.819 ± 0.120 & 12.314 ± 11.970 & 0.852 ± 0.097 & 8.526 ± 9.912\\
Spleen & 0.883 ± 0.125 & 7.989 ± 8.981 & 0.854 ± 0.162 & 9.361 ± 10.856 & 0.881 ± 0.141 & 7.570 ± 7.715 & 0.922 ± 0.075 & 7.751 ± 10.941 & \textbf{0.933 ± 0.064} & \textbf{5.030 ± 7.387}\\
Sternum & 0.594 ± 0.420 & 3.596 ± 5.193 & 0.655 ± 0.208 & 13.117 ± 25.636 & 0.420 ± 0.369 & 15.494 ± 22.499 & 0.875 ± 0.087 & 2.717 ± 2.957 & \textbf{0.877 ± 0.079} & \textbf{2.678 ± 4.398}\\
Stomach & 0.870 ± 0.162 & 9.665 ± 13.425 & 0.841 ± 0.162 & 11.339 ± 13.986 & 0.898 ± 0.126 & \textbf{7.063 ± 9.989} & 0.897 ± 0.085 & 9.574 ± 11.691 & \textbf{0.907 ± 0.086} & 7.780 ± 10.885\\
Trachea & 0.878 ± 0.154 & 4.360 ± 14.489 & 0.874 ± 0.090 & 5.124 ± 11.840 & \textbf{0.939 ± 0.051} & \textbf{2.309 ± 2.734} & 0.899 ± 0.131 & 5.000 ± 10.948 & 0.908 ± 0.132 & 3.824 ± 12.878\\
Urinary bladder & 0.907 ± 0.060 & 5.048 ± 2.762 & 0.865 ± 0.098 & 7.916 ± 11.557 & \textbf{0.914 ± 0.065} & \textbf{4.823 ± 2.933} & 0.888 ± 0.070 & 7.950 ± 8.645 & 0.909 ± 0.055 & 6.267 ± 6.782\\
Vertebra C1 & 0.836 ± 0.103 & 2.361 ± 1.688 & 0.670 ± 0.233 & 6.950 ± 10.108 & \textbf{0.846 ± 0.078} & 2.214 ± 1.417 & 0.820 ± 0.083 & 2.639 ± 1.253 & 0.840 ± 0.082 & \textbf{2.185 ± 1.373}\\
Vertebra C2 & 0.883 ± 0.075 & 1.901 ± 0.864 & 0.766 ± 0.180 & 4.909 ± 5.758 & 0.879 ± 0.089 & 1.975 ± 1.214 & 0.868 ± 0.058 & 2.475 ± 3.006 & \textbf{0.885 ± 0.023} & \textbf{1.827 ± 0.325}\\
Vertebra C3 & 0.858 ± 0.046 & 2.007 ± 0.899 & 0.726 ± 0.221 & 8.551 ± 33.131 & 0.842 ± 0.088 & 2.452 ± 1.775 & 0.779 ± 0.107 & 4.774 ± 3.870 & \textbf{0.859 ± 0.020} & \textbf{1.916 ± 0.544}\\
Vertebra C4 & 0.852 ± 0.057 & 2.143 ± 1.318 & 0.770 ± 0.134 & 3.560 ± 2.913 & 0.824 ± 0.164 & 2.591 ± 2.998 & 0.715 ± 0.209 & 5.495 ± 4.801 & \textbf{0.853 ± 0.026} & \textbf{2.060 ± 0.754}\\
Vertebra C5 & \textbf{0.859 ± 0.040} & \textbf{2.089 ± 1.247} & 0.792 ± 0.068 & 2.984 ± 1.131 & 0.827 ± 0.156 & 2.696 ± 3.196 & 0.700 ± 0.246 & 5.691 ± 4.687 & 0.832 ± 0.051 & 2.478 ± 1.401\\
Vertebra C6 & 0.779 ± 0.206 & \textbf{2.769 ± 2.344} & 0.753 ± 0.131 & 3.808 ± 2.291 & 0.792 ± 0.159 & 3.392 ± 3.562 & 0.720 ± 0.177 & 4.983 ± 3.291 & \textbf{0.802 ± 0.107} & 3.094 ± 2.243\\
Vertebra C7 & 0.633 ± 0.335 & 5.708 ± 8.528 & 0.693 ± 0.192 & 6.141 ± 6.248 & 0.720 ± 0.247 & 5.563 ± 7.820 & 0.785 ± 0.125 & 4.244 ± 3.574 & \textbf{0.803 ± 0.116} & \textbf{3.573 ± 3.361}\\
Vertebra L1 & 0.866 ± 0.173 & 3.793 ± 6.156 & 0.846 ± 0.161 & 5.944 ± 25.178 & \textbf{0.904 ± 0.130} & \textbf{2.758 ± 5.149} & 0.867 ± 0.155 & 5.748 ± 8.894 & 0.900 ± 0.096 & 3.470 ± 6.239\\
Vertebra L2 & 0.880 ± 0.152 & 3.718 ± 6.367 & 0.837 ± 0.160 & 5.211 ± 7.139 & 0.887 ± 0.171 & 3.801 ± 7.956 & 0.827 ± 0.203 & 7.224 ± 10.233 & \textbf{0.900 ± 0.084} & \textbf{3.169 ± 5.358}\\
Vertebra L3 & 0.866 ± 0.172 & 3.909 ± 6.193 & 0.835 ± 0.160 & 5.859 ± 8.202 & 0.877 ± 0.187 & 4.115 ± 8.711 & 0.803 ± 0.229 & 7.434 ± 9.862 & \textbf{0.901 ± 0.066} & \textbf{3.147 ± 4.969}\\
Vertebra L4 & 0.846 ± 0.219 & 4.208 ± 7.034 & 0.834 ± 0.162 & 5.157 ± 6.684 & 0.889 ± 0.179 & 3.479 ± 7.711 & 0.844 ± 0.172 & 6.542 ± 8.777 & \textbf{0.906 ± 0.071} & \textbf{3.122 ± 4.971}\\
Vertebra L5 & 0.831 ± 0.216 & 5.225 ± 8.793 & 0.858 ± 0.124 & 3.674 ± 4.398 & \textbf{0.906 ± 0.105} & 2.505 ± 3.490 & 0.873 ± 0.108 & 3.620 ± 4.806 & 0.904 ± 0.063 & \textbf{2.487 ± 3.606}\\
Vertebra T1 & 0.662 ± 0.333 & 6.838 ± 10.227 & 0.697 ± 0.225 & 95.751 ± 171.115 & 0.752 ± 0.249 & 6.012 ± 8.769 & 0.844 ± 0.122 & \textbf{2.844 ± 2.725} & \textbf{0.856 ± 0.107} & 2.861 ± 3.113\\
Vertebra T10 & 0.839 ± 0.159 & 3.542 ± 3.895 & 0.767 ± 0.196 & 5.667 ± 6.543 & 0.867 ± 0.134 & 3.051 ± 3.905 & 0.813 ± 0.211 & 5.287 ± 7.069 & \textbf{0.870 ± 0.121} & \textbf{2.814 ± 3.723}\\
Vertebra T11 & 0.840 ± 0.196 & 3.747 ± 5.149 & 0.834 ± 0.129 & 5.400 ± 12.720 & 0.884 ± 0.146 & 3.003 ± 6.473 & 0.849 ± 0.193 & 5.250 ± 8.241 & \textbf{0.891 ± 0.106} & \textbf{2.700 ± 3.869}\\
Vertebra T12 & 0.840 ± 0.210 & 4.103 ± 6.695 & 0.855 ± 0.130 & 8.236 ± 34.706 & \textbf{0.898 ± 0.144} & \textbf{2.608 ± 5.066} & 0.840 ± 0.213 & 4.706 ± 7.086 & 0.892 ± 0.126 & 2.923 ± 4.803\\
Vertebra T2 & 0.683 ± 0.294 & 9.284 ± 10.761 & 0.645 ± 0.288 & 8.589 ± 9.622 & 0.735 ± 0.253 & 8.729 ± 17.016 & 0.847 ± 0.132 & \textbf{2.721 ± 2.838} & \textbf{0.858 ± 0.120} & 2.754 ± 3.363\\
Vertebra T3 & 0.732 ± 0.215 & 9.292 ± 10.605 & 0.696 ± 0.240 & 8.870 ± 11.339 & 0.762 ± 0.231 & 7.216 ± 8.955 & 0.847 ± 0.125 & 3.500 ± 4.136 & \textbf{0.857 ± 0.124} & \textbf{2.769 ± 3.257}\\
Vertebra T4 & 0.778 ± 0.164 & 7.505 ± 9.299 & 0.703 ± 0.235 & 8.021 ± 10.554 & 0.768 ± 0.235 & 6.244 ± 8.718 & 0.806 ± 0.170 & 4.357 ± 5.350 & \textbf{0.851 ± 0.131} & \textbf{3.038 ± 4.087}\\
Vertebra T5 & 0.787 ± 0.190 & 6.593 ± 8.960 & 0.687 ± 0.240 & 8.024 ± 9.974 & 0.777 ± 0.241 & 6.077 ± 8.922 & 0.811 ± 0.174 & 5.117 ± 6.133 & \textbf{0.854 ± 0.139} & \textbf{3.253 ± 4.425}\\
Vertebra T6 & 0.805 ± 0.203 & 5.377 ± 8.366 & 0.725 ± 0.221 & 7.177 ± 9.621 & 0.788 ± 0.242 & 5.409 ± 7.531 & 0.795 ± 0.222 & 5.439 ± 6.519 & \textbf{0.848 ± 0.165} & \textbf{3.512 ± 4.748}\\
Vertebra T7 & 0.800 ± 0.200 & 5.024 ± 6.813 & 0.740 ± 0.229 & 6.216 ± 6.696 & 0.797 ± 0.206 & 5.475 ± 7.187 & 0.755 ± 0.257 & 6.915 ± 7.523 & \textbf{0.844 ± 0.164} & \textbf{3.928 ± 5.093}\\
Vertebra T8 & 0.771 ± 0.228 & 6.978 ± 9.775 & 0.761 ± 0.193 & 6.698 ± 7.560 & 0.788 ± 0.202 & 7.101 ± 8.913 & 0.754 ± 0.252 & 6.642 ± 7.922 & \textbf{0.830 ± 0.163} & \textbf{4.614 ± 6.431}\\
Vertebra T9 & 0.827 ± 0.169 & 4.396 ± 6.277 & 0.728 ± 0.234 & 7.092 ± 8.224 & 0.848 ± 0.157 & 4.102 ± 5.384 & 0.799 ± 0.233 & 5.336 ± 6.791 & \textbf{0.858 ± 0.147} & \textbf{3.334 ± 4.571}\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccccc}
\caption{Label-wise comparison on the curated SynthRAD MRI subset (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold.}\label{tab:mri_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the curated SynthRAD MRI subset (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & \textbf{0.846 ± 0.120} & \textbf{3.957 ± 3.767} & 0.751 ± 0.174 & 12.489 ± 19.131 & 0.828 ± 0.126 & 11.945 ± 21.050 & 0.828 ± 0.124 & 4.404 ± 2.911 & 0.834 ± 0.147 & 6.748 ± 14.006\\
Bladder & 0.901 ± 0.087 & 6.462 ± 9.216 & 0.873 ± 0.091 & 6.627 ± 8.117 & \textbf{0.960 ± 0.067} & \textbf{2.608 ± 4.100} & 0.882 ± 0.075 & 13.397 ± 32.674 & 0.881 ± 0.102 & 5.634 ± 4.859\\
Colon & 0.802 ± 0.111 & 12.701 ± 9.247 & 0.746 ± 0.097 & 17.391 ± 12.880 & \textbf{0.854 ± 0.138} & \textbf{10.748 ± 18.025} & 0.740 ± 0.096 & 17.602 ± 9.982 & 0.784 ± 0.088 & 15.098 ± 10.310\\
Duodenum & 0.681 ± 0.200 & 9.681 ± 12.567 & 0.477 ± 0.257 & 22.286 ± 20.051 & \textbf{0.737 ± 0.154} & \textbf{9.258 ± 11.439} & 0.559 ± 0.253 & 20.729 ± 43.774 & 0.584 ± 0.290 & 9.602 ± 7.008\\
Esophagus & 0.756 ± 0.090 & 6.141 ± 5.971 & 0.646 ± 0.131 & 7.360 ± 4.998 & 0.741 ± 0.138 & 7.722 ± 9.023 & \textbf{0.767 ± 0.063} & 5.464 ± 7.165 & 0.766 ± 0.062 & \textbf{4.839 ± 4.875}\\
Gallbladder & \textbf{0.782 ± 0.108} & \textbf{5.421 ± 3.230} & 0.714 ± 0.191 & 9.248 ± 11.420 & 0.719 ± 0.239 & 8.199 ± 8.583 & 0.650 ± 0.181 & 13.363 ± 9.708 & 0.621 ± 0.208 & 8.053 ± 3.304\\
Heart & 0.869 ± 0.032 & 16.401 ± 9.649 & 0.837 ± 0.062 & 16.675 ± 25.222 & 0.869 ± 0.050 & 11.333 ± 5.472 & \textbf{0.904 ± 0.049} & \textbf{5.228 ± 1.739} & 0.903 ± 0.041 & 5.795 ± 2.544\\
Inferior vena cava & \textbf{0.708 ± 0.178} & \textbf{6.021 ± 2.663} & 0.608 ± 0.216 & 15.331 ± 24.213 & 0.688 ± 0.287 & 10.745 ± 11.876 & 0.697 ± 0.175 & 8.388 ± 8.458 & 0.692 ± 0.159 & 7.163 ± 4.734\\
Left adrenal gland & 0.620 ± 0.121 & \textbf{5.570 ± 1.890} & 0.482 ± 0.185 & 9.886 ± 6.568 & 0.576 ± 0.114 & 7.093 ± 3.269 & \textbf{0.623 ± 0.149} & 6.597 ± 5.728 & 0.609 ± 0.165 & 7.792 ± 12.442\\
Left autochthon & 0.845 ± 0.163 & 18.307 ± 37.319 & 0.717 ± 0.290 & 19.773 ± 28.388 & 0.881 ± 0.157 & 14.949 ± 30.428 & 0.905 ± 0.045 & 3.356 ± 2.632 & \textbf{0.907 ± 0.038} & \textbf{2.993 ± 0.922}\\
Left femur & 0.902 ± 0.016 & 5.298 ± 1.072 & 0.624 ± 0.302 & 90.056 ± 92.247 & \textbf{0.975 ± 0.027} & \textbf{1.485 ± 1.488} & 0.950 ± 0.020 & 2.259 ± 0.642 & 0.950 ± 0.017 & 2.309 ± 0.626\\
Left gluteus maximus & 0.844 ± 0.091 & 7.654 ± 2.788 & 0.568 ± 0.264 & 68.528 ± 63.012 & 0.839 ± 0.156 & 8.144 ± 7.333 & \textbf{0.908 ± 0.074} & \textbf{4.888 ± 2.376} & 0.902 ± 0.099 & 5.233 ± 3.865\\
Left gluteus medius & 0.842 ± 0.117 & 6.550 ± 4.733 & 0.604 ± 0.279 & 89.080 ± 108.032 & 0.823 ± 0.135 & 13.095 ± 33.068 & \textbf{0.904 ± 0.060} & \textbf{3.475 ± 1.669} & 0.892 ± 0.099 & 3.863 ± 3.944\\
Left gluteus minimus & 0.765 ± 0.078 & 9.286 ± 3.692 & 0.536 ± 0.255 & 84.300 ± 102.039 & 0.748 ± 0.102 & 24.577 ± 54.988 & 0.861 ± 0.068 & \textbf{3.124 ± 0.916} & \textbf{0.868 ± 0.080} & 3.204 ± 2.274\\
Left hip & 0.835 ± 0.042 & 4.520 ± 1.468 & 0.669 ± 0.249 & 55.031 ± 68.142 & \textbf{0.932 ± 0.101} & \textbf{2.230 ± 3.969} & 0.894 ± 0.074 & 2.812 ± 1.376 & 0.902 ± 0.042 & 2.612 ± 0.913\\
Left iliac artery & 0.734 ± 0.111 & 18.279 ± 37.551 & 0.473 ± 0.232 & 38.751 ± 41.676 & \textbf{0.815 ± 0.120} & \textbf{5.075 ± 10.034} & 0.687 ± 0.111 & 15.579 ± 29.983 & 0.696 ± 0.139 & 17.905 ± 35.489\\
Left iliac vena & 0.794 ± 0.121 & 5.113 ± 7.367 & 0.536 ± 0.230 & 30.045 ± 38.049 & \textbf{0.852 ± 0.166} & \textbf{4.280 ± 8.979} & 0.740 ± 0.173 & 5.483 ± 4.701 & 0.776 ± 0.133 & 5.307 ± 8.525\\
Left iliopsoas & 0.849 ± 0.038 & 5.516 ± 1.867 & 0.737 ± 0.215 & 41.708 ± 58.693 & 0.857 ± 0.062 & 10.500 ± 9.910 & \textbf{0.905 ± 0.028} & \textbf{3.035 ± 0.962} & 0.900 ± 0.030 & 3.445 ± 1.905\\
Left kidney & 0.825 ± 0.181 & 7.473 ± 9.516 & 0.768 ± 0.259 & 11.451 ± 29.603 & \textbf{0.858 ± 0.140} & \textbf{4.659 ± 5.230} & 0.730 ± 0.304 & 8.010 ± 9.694 & 0.803 ± 0.199 & 5.451 ± 4.022\\
Left lung & 0.899 ± 0.187 & 5.403 ± 2.501 & 0.901 ± 0.154 & 11.421 ± 27.038 & 0.919 ± 0.104 & 5.701 ± 2.466 & \textbf{0.934 ± 0.092} & \textbf{4.150 ± 2.071} & 0.915 ± 0.138 & 5.250 ± 3.512\\
Liver & 0.905 ± 0.088 & \textbf{8.585 ± 5.324} & 0.885 ± 0.087 & 12.673 ± 17.809 & 0.883 ± 0.149 & 12.209 ± 12.297 & 0.903 ± 0.084 & 9.849 ± 7.493 & \textbf{0.908 ± 0.070} & 9.221 ± 7.213\\
Pancreas & \textbf{0.731 ± 0.082} & \textbf{10.338 ± 8.325} & 0.633 ± 0.170 & 18.426 ± 20.436 & 0.697 ± 0.183 & 10.613 ± 8.195 & 0.641 ± 0.119 & 11.255 ± 6.988 & 0.684 ± 0.132 & 10.483 ± 7.059\\
Portal vein and splenic vein & 0.666 ± 0.109 & 19.525 ± 18.152 & 0.460 ± 0.194 & 37.967 ± 23.833 & \textbf{0.703 ± 0.185} & \textbf{15.235 ± 18.026} & 0.577 ± 0.111 & 18.235 ± 15.082 & 0.583 ± 0.167 & 18.650 ± 17.181\\
Right adrenal gland & 0.426 ± 0.205 & 8.754 ± 4.996 & 0.319 ± 0.199 & 14.433 ± 16.014 & 0.365 ± 0.183 & 11.165 ± 7.772 & \textbf{0.541 ± 0.133} & \textbf{5.952 ± 2.201} & 0.472 ± 0.176 & 7.344 ± 4.099\\
Right autochthon & 0.857 ± 0.155 & 18.630 ± 38.081 & 0.739 ± 0.246 & 19.227 ± 27.780 & 0.885 ± 0.147 & 12.764 ± 26.285 & 0.907 ± 0.045 & 3.050 ± 1.461 & \textbf{0.912 ± 0.028} & \textbf{2.918 ± 0.896}\\
Right femur & 0.915 ± 0.021 & 4.611 ± 1.048 & 0.759 ± 0.162 & 144.618 ± 103.244 & \textbf{0.974 ± 0.036} & \textbf{1.721 ± 2.568} & 0.951 ± 0.027 & 2.152 ± 0.815 & 0.949 ± 0.025 & 2.251 ± 0.732\\
Right gluteus maximus & 0.855 ± 0.099 & 7.892 ± 5.379 & 0.653 ± 0.204 & 97.148 ± 71.113 & 0.835 ± 0.154 & 8.917 ± 11.446 & \textbf{0.910 ± 0.072} & \textbf{5.275 ± 4.061} & 0.903 ± 0.105 & 5.667 ± 6.642\\
Right gluteus medius & 0.864 ± 0.054 & 6.487 ± 3.876 & 0.560 ± 0.352 & 92.041 ± 105.620 & 0.837 ± 0.077 & 7.529 ± 4.967 & \textbf{0.902 ± 0.053} & \textbf{3.711 ± 3.001} & 0.898 ± 0.062 & 4.061 ± 3.596\\
Right gluteus minimus & 0.799 ± 0.088 & 7.607 ± 4.906 & 0.467 ± 0.324 & 111.257 ± 104.588 & 0.759 ± 0.112 & 10.394 ± 5.253 & \textbf{0.853 ± 0.082} & \textbf{3.685 ± 2.867} & 0.847 ± 0.103 & 3.708 ± 2.916\\
Right hip & 0.822 ± 0.047 & 4.836 ± 2.386 & 0.616 ± 0.279 & 51.558 ± 57.986 & \textbf{0.902 ± 0.157} & 4.211 ± 8.962 & 0.876 ± 0.097 & \textbf{3.751 ± 3.939} & 0.863 ± 0.117 & 3.853 ± 4.696\\
Right iliac artery & 0.691 ± 0.158 & 26.757 ± 45.864 & 0.459 ± 0.263 & 41.842 ± 49.136 & \textbf{0.807 ± 0.153} & \textbf{7.577 ± 23.539} & 0.653 ± 0.162 & 17.561 ± 33.686 & 0.672 ± 0.185 & 16.635 ± 32.599\\
Right iliac vena & 0.789 ± 0.123 & 7.042 ± 17.938 & 0.480 ± 0.273 & 39.248 ± 44.784 & \textbf{0.861 ± 0.145} & \textbf{5.855 ± 19.355} & 0.743 ± 0.165 & 7.872 ± 18.044 & 0.769 ± 0.140 & 7.454 ± 18.050\\
Right iliopsoas & 0.840 ± 0.042 & 6.182 ± 3.132 & 0.755 ± 0.199 & 62.790 ± 74.840 & 0.846 ± 0.043 & 11.680 ± 8.864 & \textbf{0.902 ± 0.024} & \textbf{3.168 ± 0.865} & 0.893 ± 0.029 & 3.709 ± 2.015\\
Right kidney & 0.808 ± 0.222 & 7.385 ± 6.635 & 0.773 ± 0.245 & 15.635 ± 33.862 & \textbf{0.864 ± 0.122} & \textbf{4.387 ± 4.486} & 0.789 ± 0.240 & 6.430 ± 5.688 & 0.803 ± 0.219 & 6.491 ± 4.891\\
Right lung & 0.892 ± 0.190 & 5.990 ± 3.298 & 0.875 ± 0.190 & 9.108 ± 10.174 & 0.903 ± 0.162 & 6.236 ± 3.889 & \textbf{0.934 ± 0.066} & \textbf{4.961 ± 4.557} & 0.923 ± 0.092 & 6.351 ± 6.547\\
Sacrum & 0.821 ± 0.070 & 5.641 ± 2.789 & 0.812 ± 0.068 & 6.009 ± 3.234 & \textbf{0.884 ± 0.095} & 5.828 ± 11.325 & 0.845 ± 0.107 & \textbf{4.874 ± 4.763} & 0.843 ± 0.094 & 4.933 ± 4.125\\
Small bowel & 0.674 ± 0.149 & 16.931 ± 13.124 & 0.584 ± 0.161 & 22.867 ± 12.045 & \textbf{0.771 ± 0.192} & \textbf{9.366 ± 9.845} & 0.639 ± 0.147 & 17.145 ± 7.606 & 0.674 ± 0.142 & 14.650 ± 10.011\\
Spleen & \textbf{0.876 ± 0.064} & \textbf{5.740 ± 3.896} & 0.800 ± 0.164 & 10.242 ± 11.017 & 0.840 ± 0.136 & 6.952 ± 6.019 & 0.843 ± 0.095 & 6.818 ± 4.599 & 0.852 ± 0.116 & 6.351 ± 5.690\\
Stomach & \textbf{0.823 ± 0.104} & \textbf{7.262 ± 5.322} & 0.738 ± 0.182 & 13.894 ± 15.794 & 0.781 ± 0.209 & 8.542 ± 8.465 & 0.754 ± 0.157 & 12.501 ± 8.847 & 0.772 ± 0.184 & 10.179 ± 9.887\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccccc}
\caption{Label-wise comparison on the AMOS22 MRI test cases (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold.}\label{tab:mri_amos_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the AMOS22 MRI test cases (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & 0.892 ± 0.065 & 12.610 ± 15.955 & \textbf{0.904 ± 0.044} & \textbf{2.490 ± 1.429} & 0.834 ± 0.055 & 6.000 ± 7.257 & 0.895 ± 0.045 & 3.615 ± 3.556 & 0.891 ± 0.050 & 4.296 ± 5.658\\
Colon & 0.840 ± 0.079 & 7.097 ± 5.508 & 0.796 ± 0.090 & 8.726 ± 7.486 & \textbf{0.848 ± 0.071} & \textbf{4.997 ± 4.088} & 0.821 ± 0.064 & 9.087 ± 7.527 & 0.827 ± 0.075 & 7.412 ± 5.677\\
Duodenum & 0.596 ± 0.158 & 14.624 ± 8.721 & \textbf{0.752 ± 0.119} & \textbf{8.392 ± 7.210} & 0.551 ± 0.185 & 17.415 ± 11.536 & 0.629 ± 0.139 & 13.589 ± 9.853 & 0.648 ± 0.118 & 10.928 ± 6.128\\
Esophagus & 0.723 ± 0.095 & 6.368 ± 5.309 & \textbf{0.759 ± 0.118} & 5.241 ± 7.040 & 0.720 ± 0.095 & 6.772 ± 4.963 & 0.691 ± 0.100 & 5.410 ± 2.508 & 0.700 ± 0.079 & \textbf{4.572 ± 1.856}\\
Gallbladder & 0.678 ± 0.299 & 8.834 ± 9.079 & \textbf{0.871 ± 0.078} & \textbf{3.740 ± 3.714} & 0.667 ± 0.279 & 8.659 ± 6.710 & 0.696 ± 0.260 & 8.999 ± 8.150 & 0.771 ± 0.183 & 6.904 ± 6.770\\
Heart & 0.858 ± 0.037 & 9.099 ± 5.573 & 0.869 ± 0.039 & 7.603 ± 3.488 & 0.859 ± 0.040 & 8.656 ± 4.871 & \textbf{0.940 ± 0.016} & \textbf{3.342 ± 0.646} & 0.923 ± 0.033 & 4.177 ± 1.923\\
Inferior vena cava & 0.785 ± 0.057 & 6.192 ± 6.072 & 0.832 ± 0.029 & 3.740 ± 0.915 & 0.694 ± 0.101 & 11.934 ± 10.653 & 0.852 ± 0.047 & 3.546 ± 2.304 & \textbf{0.868 ± 0.032} & \textbf{2.861 ± 0.624}\\
Left adrenal gland & 0.545 ± 0.168 & 8.365 ± 5.130 & \textbf{0.732 ± 0.067} & \textbf{3.357 ± 2.392} & 0.609 ± 0.118 & 6.238 ± 2.746 & 0.533 ± 0.174 & 9.044 ± 5.724 & 0.581 ± 0.121 & 5.642 ± 2.481\\
Left autochthon & 0.923 ± 0.024 & 2.889 ± 0.738 & 0.903 ± 0.032 & 3.527 ± 1.306 & 0.926 ± 0.014 & \textbf{2.604 ± 0.505} & \textbf{0.936 ± 0.016} & 2.615 ± 0.773 & 0.930 ± 0.015 & 2.749 ± 0.692\\
Left gluteus maximus & 0.827 ± 0.028 & 3.803 ± 1.390 & 0.686 ± 0.057 & 9.112 ± 6.544 & 0.844 ± 0.027 & 3.353 ± 0.782 & \textbf{0.852 ± 0.004} & \textbf{3.118 ± 0.204} & 0.843 ± 0.014 & 3.535 ± 0.739\\
Left gluteus medius & 0.774 ± 0.123 & 5.421 ± 3.954 & 0.627 ± 0.213 & 8.199 ± 4.315 & 0.801 ± 0.103 & 4.782 ± 2.986 & \textbf{0.849 ± 0.080} & 4.756 ± 3.212 & 0.791 ± 0.147 & \textbf{4.591 ± 2.286}\\
Left gluteus minimus & 0.675 ± 0.043 & 7.949 ± 3.594 & 0.679 ± 0.042 & 6.016 ± 0.469 & 0.735 ± 0.012 & 4.294 ± 1.830 & \textbf{0.778 ± 0.029} & \textbf{3.556 ± 0.786} & 0.698 ± 0.123 & 3.946 ± 1.337\\
Left hip & 0.606 ± 0.277 & 5.421 ± 3.116 & 0.436 ± 0.220 & 14.286 ± 16.907 & 0.668 ± 0.145 & \textbf{4.906 ± 2.400} & \textbf{0.694 ± 0.144} & 4.979 ± 3.299 & 0.648 ± 0.180 & 7.218 ± 6.557\\
Left iliac artery & \textbf{0.639 ± 0.095} & 6.482 ± 3.386 & 0.595 ± 0.143 & 6.830 ± 5.091 & 0.627 ± 0.088 & \textbf{5.778 ± 3.486} & 0.623 ± 0.088 & 6.938 ± 2.110 & 0.622 ± 0.140 & 20.389 ± 48.987\\
Left iliac vena & 0.590 ± 0.212 & 6.136 ± 3.941 & 0.638 ± 0.071 & 43.075 ± 107.530 & \textbf{0.698 ± 0.066} & \textbf{3.472 ± 1.073} & 0.662 ± 0.074 & 3.942 ± 0.962 & 0.662 ± 0.082 & 4.978 ± 2.506\\
Left iliopsoas & 0.770 ± 0.105 & 12.276 ± 9.815 & 0.864 ± 0.039 & 6.824 ± 6.648 & 0.874 ± 0.029 & 5.012 ± 5.656 & 0.880 ± 0.048 & 5.838 ± 5.285 & \textbf{0.881 ± 0.038} & \textbf{5.008 ± 5.056}\\
Left kidney & 0.941 ± 0.018 & 2.985 ± 0.718 & \textbf{0.948 ± 0.014} & \textbf{2.632 ± 0.620} & 0.918 ± 0.018 & 3.398 ± 0.931 & 0.939 ± 0.017 & 3.663 ± 2.160 & 0.941 ± 0.010 & 3.420 ± 1.444\\
Left lung & 0.889 ± 0.045 & 9.079 ± 3.487 & 0.862 ± 0.040 & 12.173 ± 3.131 & 0.880 ± 0.049 & 9.790 ± 3.930 & 0.941 ± 0.022 & 3.874 ± 1.721 & \textbf{0.948 ± 0.018} & \textbf{3.363 ± 1.254}\\
Liver & 0.951 ± 0.013 & 4.727 ± 1.492 & 0.955 ± 0.014 & \textbf{3.753 ± 1.119} & 0.927 ± 0.016 & 7.585 ± 2.479 & 0.950 ± 0.018 & 7.055 ± 10.036 & \textbf{0.956 ± 0.012} & 4.168 ± 1.775\\
Pancreas & 0.792 ± 0.137 & 7.645 ± 5.784 & \textbf{0.862 ± 0.081} & \textbf{3.879 ± 1.941} & 0.761 ± 0.172 & 9.692 ± 8.371 & 0.809 ± 0.119 & 6.708 ± 4.174 & 0.816 ± 0.131 & 5.261 ± 3.338\\
Portal vein and splenic vein & \textbf{0.628 ± 0.107} & 13.219 ± 16.051 & 0.564 ± 0.175 & 10.138 ± 7.391 & 0.626 ± 0.135 & 8.572 ± 7.893 & 0.599 ± 0.176 & 10.327 ± 8.271 & 0.627 ± 0.140 & \textbf{8.490 ± 4.548}\\
Right adrenal gland & 0.568 ± 0.105 & 7.803 ± 3.714 & \textbf{0.717 ± 0.082} & \textbf{3.460 ± 2.617} & 0.558 ± 0.105 & 7.511 ± 3.850 & 0.531 ± 0.101 & 7.799 ± 2.747 & 0.602 ± 0.095 & 5.482 ± 3.257\\
Right autochthon & 0.913 ± 0.043 & 3.608 ± 2.968 & 0.887 ± 0.047 & 3.843 ± 1.594 & 0.922 ± 0.015 & \textbf{2.620 ± 0.447} & \textbf{0.929 ± 0.023} & 2.913 ± 1.279 & 0.929 ± 0.017 & 2.815 ± 1.019\\
Right gluteus maximus & 0.803 ± 0.094 & 4.386 ± 1.204 & 0.827 ± 0.026 & 4.445 ± 2.503 & 0.831 ± 0.073 & 4.718 ± 3.348 & \textbf{0.845 ± 0.011} & 4.150 ± 1.695 & 0.842 ± 0.065 & \textbf{3.835 ± 1.003}\\
Right gluteus medius & 0.720 ± 0.355 & 3.819 ± 2.779 & 0.746 ± 0.156 & 6.165 ± 2.953 & \textbf{0.825 ± 0.141} & \textbf{2.794 ± 1.055} & 0.694 ± 0.306 & 9.619 ± 9.802 & 0.716 ± 0.352 & 3.575 ± 1.128\\
Right gluteus minimus & 0.409 ± 0.099 & 17.435 ± 3.753 & 0.289 ± 0.064 & 191.317 ± 256.420 & 0.619 ± 0.006 & 8.557 ± 3.864 & 0.551 ± 0.175 & \textbf{5.354 ± 0.373} & \textbf{0.652 ± 0.057} & 9.923 ± 9.352\\
Right hip & 0.634 ± 0.288 & 12.084 ± 20.031 & 0.642 ± 0.132 & 7.398 ± 2.874 & \textbf{0.705 ± 0.162} & \textbf{4.131 ± 1.441} & 0.702 ± 0.131 & 4.941 ± 3.029 & 0.564 ± 0.336 & 11.066 ± 13.086\\
Right iliac artery & 0.563 ± 0.143 & 3.760 ± 1.000 & 0.534 ± 0.128 & 32.125 ± 69.288 & 0.574 ± 0.108 & 3.569 ± 0.731 & 0.627 ± 0.113 & 7.314 ± 6.076 & \textbf{0.639 ± 0.084} & \textbf{3.203 ± 0.718}\\
Right iliac vena & 0.497 ± 0.164 & 5.810 ± 2.650 & 0.587 ± 0.094 & 42.125 ± 104.143 & 0.527 ± 0.225 & 5.734 ± 4.984 & \textbf{0.594 ± 0.265} & \textbf{4.934 ± 5.464} & 0.566 ± 0.218 & 5.974 ± 3.436\\
Right iliopsoas & 0.811 ± 0.070 & 10.544 ± 9.142 & 0.852 ± 0.047 & 6.528 ± 6.085 & 0.856 ± 0.042 & \textbf{5.637 ± 8.029} & \textbf{0.871 ± 0.048} & 7.244 ± 8.460 & 0.865 ± 0.048 & 7.337 ± 7.936\\
Right kidney & 0.943 ± 0.018 & 3.204 ± 1.422 & \textbf{0.946 ± 0.019} & \textbf{2.506 ± 0.550} & 0.930 ± 0.015 & 3.071 ± 0.767 & 0.934 ± 0.027 & 4.778 ± 7.147 & 0.939 ± 0.011 & 3.502 ± 1.552\\
Right lung & 0.898 ± 0.045 & 7.173 ± 2.970 & 0.890 ± 0.045 & 8.007 ± 3.440 & 0.892 ± 0.047 & 7.499 ± 3.082 & 0.944 ± 0.036 & 3.742 ± 2.812 & \textbf{0.948 ± 0.037} & \textbf{3.476 ± 2.804}\\
Sacrum & 0.624 ± 0.364 & 8.694 ± 7.453 & \textbf{0.739 ± 0.063} & 6.320 ± 0.895 & 0.735 ± 0.155 & \textbf{5.219 ± 1.310} & 0.683 ± 0.198 & 8.314 ± 4.612 & 0.638 ± 0.363 & 10.574 ± 11.631\\
Small bowel & 0.814 ± 0.119 & 13.975 ± 18.422 & 0.779 ± 0.144 & 10.206 ± 6.463 & \textbf{0.857 ± 0.111} & \textbf{4.934 ± 4.561} & 0.819 ± 0.073 & 10.586 ± 9.774 & 0.819 ± 0.092 & 7.022 ± 3.894\\
Spleen & 0.929 ± 0.031 & 3.328 ± 1.113 & \textbf{0.954 ± 0.012} & \textbf{2.532 ± 0.405} & 0.900 ± 0.020 & 3.868 ± 0.944 & 0.934 ± 0.031 & 4.524 ± 3.406 & 0.946 ± 0.022 & 3.002 ± 1.559\\
Stomach & 0.887 ± 0.044 & 5.343 ± 3.298 & \textbf{0.913 ± 0.036} & \textbf{4.350 ± 3.020} & 0.885 ± 0.038 & 5.657 ± 2.498 & 0.850 ± 0.078 & 7.796 ± 4.694 & 0.880 ± 0.040 & 5.684 ± 3.524\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccc}
\caption{Label-wise comparison on the curated TotalSegmentator MRI test cases (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold.}\label{tab:mri_tsmr_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the curated TotalSegmentator MRI test cases (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{IMPACT-Seg 2.5D} & \multicolumn{2}{c}{IMPACT-Seg 3D}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & 0.712 ± 0.189 & 21.422 ± 33.709 & \textbf{0.771 ± 0.203} & \textbf{13.694 ± 33.312} & 0.769 ± 0.171 & 17.701 ± 38.085 & 0.757 ± 0.184 & 14.031 ± 30.019\\
Bladder & 0.845 ± 0.166 & 7.773 ± 9.523 & \textbf{0.865 ± 0.147} & \textbf{5.540 ± 5.236} & 0.761 ± 0.210 & 13.999 ± 16.215 & 0.784 ± 0.208 & 13.533 ± 18.002\\
Colon & \textbf{0.841 ± 0.107} & 13.777 ± 25.535 & 0.803 ± 0.139 & \textbf{12.179 ± 21.002} & 0.735 ± 0.132 & 28.000 ± 35.725 & 0.805 ± 0.098 & 15.075 ± 24.424\\
Duodenum & 0.765 ± 0.189 & 11.398 ± 16.636 & \textbf{0.785 ± 0.153} & \textbf{7.000 ± 9.944} & 0.665 ± 0.195 & 16.123 ± 17.820 & 0.675 ± 0.240 & 15.303 ± 19.775\\
Esophagus & 0.711 ± 0.183 & 11.056 ± 22.149 & \textbf{0.713 ± 0.162} & \textbf{8.287 ± 11.991} & 0.616 ± 0.159 & 14.659 ± 22.322 & 0.647 ± 0.159 & 10.778 ± 12.217\\
Gallbladder & 0.780 ± 0.197 & 6.881 ± 7.791 & \textbf{0.791 ± 0.179} & \textbf{5.647 ± 5.819} & 0.638 ± 0.270 & 11.676 ± 13.561 & 0.739 ± 0.205 & 8.762 ± 12.028\\
Heart & 0.755 ± 0.178 & 14.148 ± 10.003 & 0.733 ± 0.218 & 15.137 ± 16.069 & \textbf{0.856 ± 0.125} & \textbf{8.091 ± 8.388} & 0.827 ± 0.159 & 8.911 ± 6.502\\
Inferior vena cava & 0.601 ± 0.214 & 17.668 ± 22.174 & 0.543 ± 0.238 & 24.602 ± 28.227 & 0.790 ± 0.125 & 5.750 ± 5.214 & \textbf{0.799 ± 0.118} & \textbf{5.676 ± 5.762}\\
Left adrenal gland & \textbf{0.776 ± 0.140} & 3.185 ± 2.695 & 0.760 ± 0.164 & \textbf{2.767 ± 1.825} & 0.603 ± 0.167 & 8.327 ± 5.836 & 0.599 ± 0.208 & 5.316 ± 3.661\\
Left autochthon & \textbf{0.878 ± 0.187} & \textbf{7.705 ± 18.690} & 0.847 ± 0.186 & 9.200 ± 19.349 & 0.862 ± 0.140 & 8.360 ± 15.970 & 0.868 ± 0.122 & 10.967 ± 34.086\\
Left femur & 0.798 ± 0.167 & 7.166 ± 3.577 & 0.733 ± 0.264 & 61.168 ± 118.859 & 0.818 ± 0.176 & 10.623 ± 17.077 & \textbf{0.840 ± 0.191} & \textbf{5.456 ± 4.615}\\
Left gluteus maximus & \textbf{0.838 ± 0.210} & \textbf{5.610 ± 5.715} & 0.793 ± 0.210 & 10.458 ± 17.269 & 0.782 ± 0.222 & 8.872 ± 8.987 & 0.778 ± 0.224 & 8.325 ± 8.827\\
Left gluteus medius & \textbf{0.869 ± 0.182} & \textbf{6.029 ± 11.427} & 0.835 ± 0.171 & 10.573 ± 28.329 & 0.829 ± 0.155 & 6.403 ± 5.175 & 0.835 ± 0.154 & 6.159 ± 5.416\\
Left gluteus minimus & \textbf{0.859 ± 0.113} & \textbf{3.466 ± 2.042} & 0.792 ± 0.182 & 5.056 ± 5.035 & 0.762 ± 0.197 & 7.146 ± 5.808 & 0.790 ± 0.130 & 11.609 ± 28.443\\
Left hip & 0.690 ± 0.177 & 11.140 ± 11.620 & 0.695 ± 0.231 & 14.564 ± 25.491 & 0.731 ± 0.202 & \textbf{8.313 ± 8.570} & \textbf{0.753 ± 0.164} & 8.612 ± 9.595\\
Left iliac artery & \textbf{0.738 ± 0.176} & \textbf{5.735 ± 7.472} & 0.642 ± 0.296 & 20.369 ± 52.485 & 0.614 ± 0.172 & 11.290 ± 14.362 & 0.640 ± 0.216 & 8.072 ± 9.344\\
Left iliac vena & \textbf{0.768 ± 0.153} & \textbf{5.332 ± 7.582} & 0.710 ± 0.217 & 10.612 ± 23.257 & 0.618 ± 0.221 & 12.226 ± 18.036 & 0.708 ± 0.168 & 8.749 ± 12.575\\
Left iliopsoas & 0.705 ± 0.204 & 18.724 ± 19.582 & 0.825 ± 0.183 & 11.115 ± 19.706 & 0.840 ± 0.103 & 8.438 ± 8.086 & \textbf{0.844 ± 0.106} & \textbf{7.761 ± 8.495}\\
Left kidney & \textbf{0.838 ± 0.108} & 7.658 ± 5.139 & 0.837 ± 0.113 & \textbf{6.641 ± 6.311} & 0.807 ± 0.166 & 13.061 ± 28.375 & 0.820 ± 0.122 & 9.662 ± 18.347\\
Left lung & 0.765 ± 0.217 & 21.066 ± 19.651 & 0.736 ± 0.199 & 34.245 ± 60.864 & 0.869 ± 0.108 & 12.363 ± 31.745 & \textbf{0.874 ± 0.140} & \textbf{8.770 ± 12.698}\\
Liver & 0.886 ± 0.118 & 10.593 ± 9.664 & 0.868 ± 0.146 & 16.922 ± 54.381 & 0.882 ± 0.095 & 13.111 ± 14.711 & \textbf{0.893 ± 0.085} & \textbf{9.596 ± 5.966}\\
Pancreas & 0.669 ± 0.186 & 12.964 ± 11.094 & \textbf{0.721 ± 0.132} & \textbf{10.584 ± 9.302} & 0.658 ± 0.189 & 13.126 ± 11.262 & 0.671 ± 0.194 & 12.041 ± 12.576\\
Portal vein and splenic vein & 0.668 ± 0.173 & 13.983 ± 18.922 & \textbf{0.688 ± 0.155} & \textbf{11.581 ± 15.265} & 0.528 ± 0.238 & 16.921 ± 20.306 & 0.567 ± 0.201 & 16.841 ± 18.844\\
Right adrenal gland & 0.729 ± 0.156 & 3.466 ± 2.193 & \textbf{0.735 ± 0.205} & \textbf{2.763 ± 1.977} & 0.505 ± 0.196 & 9.607 ± 6.170 & 0.556 ± 0.214 & 5.846 ± 3.468\\
Right autochthon & \textbf{0.893 ± 0.132} & 9.234 ± 34.349 & 0.845 ± 0.217 & 10.707 ± 33.863 & 0.868 ± 0.154 & 8.942 ± 16.966 & 0.870 ± 0.143 & \textbf{7.865 ± 12.684}\\
Right femur & 0.830 ± 0.162 & 7.289 ± 9.712 & 0.780 ± 0.247 & 53.568 ± 101.551 & 0.809 ± 0.223 & 14.646 ± 27.544 & \textbf{0.875 ± 0.152} & \textbf{5.352 ± 5.464}\\
Right gluteus maximus & \textbf{0.835 ± 0.243} & \textbf{4.795 ± 4.670} & 0.803 ± 0.210 & 6.826 ± 6.195 & 0.807 ± 0.186 & 8.115 ± 7.649 & 0.786 ± 0.236 & 6.912 ± 4.907\\
Right gluteus medius & \textbf{0.871 ± 0.168} & \textbf{4.335 ± 3.764} & 0.837 ± 0.172 & 12.187 ± 39.201 & 0.823 ± 0.164 & 6.963 ± 7.832 & 0.835 ± 0.169 & 5.738 ± 4.325\\
Right gluteus minimus & \textbf{0.788 ± 0.231} & 5.172 ± 6.473 & 0.753 ± 0.212 & \textbf{4.559 ± 2.498} & 0.758 ± 0.195 & 5.510 ± 2.693 & 0.773 ± 0.169 & 12.669 ± 35.630\\
Right hip & 0.710 ± 0.135 & 10.457 ± 10.172 & 0.731 ± 0.186 & 25.773 ± 58.858 & \textbf{0.790 ± 0.124} & 6.996 ± 6.416 & 0.789 ± 0.136 & \textbf{6.637 ± 6.330}\\
Right iliac artery & \textbf{0.704 ± 0.221} & \textbf{9.764 ± 21.838} & 0.688 ± 0.205 & 19.302 ± 50.670 & 0.600 ± 0.188 & 17.347 ± 28.999 & 0.637 ± 0.197 & 19.459 ± 36.232\\
Right iliac vena & \textbf{0.746 ± 0.202} & \textbf{5.261 ± 6.478} & 0.652 ± 0.234 & 11.700 ± 23.875 & 0.644 ± 0.203 & 10.617 ± 15.429 & 0.666 ± 0.222 & 7.974 ± 13.823\\
Right iliopsoas & 0.678 ± 0.240 & 21.342 ± 22.433 & 0.798 ± 0.206 & 20.208 ± 55.836 & \textbf{0.831 ± 0.120} & 9.243 ± 11.905 & 0.826 ± 0.156 & \textbf{8.211 ± 11.767}\\
Right kidney & 0.806 ± 0.168 & 10.006 ± 11.947 & \textbf{0.837 ± 0.102} & \textbf{6.882 ± 8.139} & 0.791 ± 0.157 & 9.174 ± 8.987 & 0.804 ± 0.150 & 9.754 ± 11.999\\
Right lung & 0.771 ± 0.230 & 16.635 ± 19.545 & 0.718 ± 0.263 & 24.492 ± 38.237 & 0.861 ± 0.129 & 8.515 ± 6.388 & \textbf{0.885 ± 0.104} & \textbf{7.816 ± 8.861}\\
Sacrum & 0.706 ± 0.175 & 10.743 ± 12.109 & 0.707 ± 0.137 & 10.035 ± 7.173 & 0.711 ± 0.148 & \textbf{8.839 ± 4.781} & \textbf{0.722 ± 0.147} & 9.088 ± 8.751\\
Small bowel & 0.773 ± 0.168 & 11.744 ± 9.911 & \textbf{0.778 ± 0.158} & \textbf{9.423 ± 11.860} & 0.678 ± 0.210 & 25.657 ± 40.599 & 0.731 ± 0.202 & 16.677 ± 32.826\\
Spleen & \textbf{0.878 ± 0.086} & 6.756 ± 5.753 & 0.874 ± 0.142 & \textbf{5.949 ± 5.729} & 0.850 ± 0.094 & 9.081 ± 6.579 & 0.857 ± 0.101 & 7.700 ± 6.444\\
Stomach & \textbf{0.888 ± 0.102} & \textbf{6.732 ± 7.528} & 0.862 ± 0.150 & 7.416 ± 10.032 & 0.792 ± 0.160 & 11.899 ± 9.406 & 0.845 ± 0.117 & 8.090 ± 7.609\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\tiny
\begin{longtable}{lcccccccccc}
\caption{Label-wise comparison on the external TotalSegmentator v3 axial MRI cases (absent from v2) (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. IMPACT-Seg: five-fold ensembles, as these external cases were seen by no fold.}\label{tab:ts_v3_mri_framework_labels}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D (5-fold ens.)} & \multicolumn{2}{c}{IMPACT-Seg 3D (5-fold ens.)}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endfirsthead
\caption[]{Label-wise comparison on the external TotalSegmentator v3 axial MRI cases (absent from v2) (mean $\pm$ standard deviation over evaluated patient--label pairs; HD95 in mm). Best values for each label in bold. IMPACT-Seg: five-fold ensembles, as these external cases were seen by no fold. (continued)}\\
\toprule
 & \multicolumn{2}{c}{MRSegmentator} & \multicolumn{2}{c}{NV-Segment-CTMR} & \multicolumn{2}{c}{TotalSegmentator} & \multicolumn{2}{c}{IMPACT-Seg 2.5D (5-fold ens.)} & \multicolumn{2}{c}{IMPACT-Seg 3D (5-fold ens.)}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
Label & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95 & Dice & HD95\\
\midrule
\endhead
\bottomrule
\endfoot
Aorta & 0.824 ± 0.103 & 11.887 ± 15.796 & 0.809 ± 0.170 & 10.216 ± 15.833 & \textbf{0.836 ± 0.152} & 7.758 ± 13.414 & 0.825 ± 0.135 & 8.038 ± 12.661 & 0.825 ± 0.159 & \textbf{6.975 ± 13.227}\\
Bladder & 0.878 ± 0.159 & 5.877 ± 8.446 & 0.831 ± 0.195 & 15.600 ± 70.189 & \textbf{0.892 ± 0.131} & \textbf{5.242 ± 6.366} & 0.846 ± 0.150 & 9.612 ± 23.478 & 0.868 ± 0.162 & 6.254 ± 9.743\\
Colon & 0.820 ± 0.117 & 12.027 ± 16.650 & 0.762 ± 0.131 & 24.938 ± 38.168 & \textbf{0.844 ± 0.126} & \textbf{10.721 ± 17.065} & 0.767 ± 0.152 & 18.866 ± 23.528 & 0.811 ± 0.133 & 12.575 ± 18.947\\
Duodenum & 0.738 ± 0.177 & 11.282 ± 13.755 & 0.673 ± 0.202 & 19.305 ± 53.588 & \textbf{0.768 ± 0.176} & \textbf{9.302 ± 11.685} & 0.684 ± 0.206 & 12.155 ± 11.221 & 0.712 ± 0.210 & 11.995 ± 14.388\\
Esophagus & 0.791 ± 0.108 & 4.811 ± 5.798 & 0.723 ± 0.164 & 9.898 ± 44.316 & \textbf{0.812 ± 0.107} & \textbf{4.586 ± 11.143} & 0.713 ± 0.153 & 8.568 ± 14.179 & 0.736 ± 0.137 & 7.246 ± 11.305\\
Gallbladder & \textbf{0.796 ± 0.194} & \textbf{7.493 ± 25.692} & 0.746 ± 0.209 & 12.967 ± 45.792 & 0.781 ± 0.214 & 10.243 ± 29.346 & 0.712 ± 0.245 & 9.113 ± 12.368 & 0.762 ± 0.234 & 8.405 ± 21.347\\
Heart & 0.914 ± 0.046 & 8.890 ± 6.856 & 0.884 ± 0.120 & 33.535 ± 134.742 & \textbf{0.924 ± 0.048} & \textbf{7.684 ± 6.361} & 0.805 ± 0.149 & 12.569 ± 5.719 & 0.832 ± 0.103 & 11.433 ± 5.729\\
Inferior vena cava & 0.746 ± 0.140 & 15.136 ± 17.571 & 0.760 ± 0.145 & 12.521 ± 16.721 & \textbf{0.808 ± 0.134} & \textbf{8.000 ± 11.809} & 0.594 ± 0.161 & 24.327 ± 28.331 & 0.616 ± 0.146 & 21.013 ± 21.362\\
Left adrenal gland & 0.707 ± 0.180 & 3.752 ± 2.639 & 0.641 ± 0.212 & 4.935 ± 4.056 & \textbf{0.760 ± 0.169} & \textbf{2.971 ± 2.618} & 0.632 ± 0.168 & 6.954 ± 4.488 & 0.640 ± 0.213 & 4.926 ± 3.897\\
Left autochthon & 0.930 ± 0.084 & 4.125 ± 9.796 & 0.884 ± 0.128 & 17.349 ± 59.272 & \textbf{0.937 ± 0.090} & \textbf{3.467 ± 11.277} & 0.908 ± 0.116 & 12.911 ± 23.943 & 0.913 ± 0.088 & 7.191 ± 12.974\\
Left femur & 0.848 ± 0.106 & 15.194 ± 47.328 & 0.510 ± 0.287 & 372.798 ± 190.368 & \textbf{0.896 ± 0.076} & \textbf{6.401 ± 12.313} & 0.878 ± 0.124 & 8.724 ± 20.592 & 0.883 ± 0.122 & 7.666 ± 16.865\\
Left gluteus maximus & \textbf{0.866 ± 0.122} & \textbf{7.115 ± 6.000} & 0.637 ± 0.291 & 62.771 ± 67.568 & 0.858 ± 0.107 & 23.858 ± 43.821 & 0.842 ± 0.143 & 8.589 ± 8.028 & 0.853 ± 0.151 & 8.808 ± 16.210\\
Left gluteus medius & 0.910 ± 0.119 & 4.734 ± 15.229 & 0.740 ± 0.262 & 48.851 ± 84.892 & \textbf{0.926 ± 0.078} & \textbf{4.262 ± 15.107} & 0.891 ± 0.083 & 5.848 ± 14.785 & 0.891 ± 0.104 & 7.883 ± 23.724\\
Left gluteus minimus & 0.874 ± 0.086 & \textbf{5.711 ± 21.934} & 0.645 ± 0.289 & 47.480 ± 89.744 & \textbf{0.886 ± 0.126} & 11.745 ± 41.201 & 0.843 ± 0.124 & 6.760 ± 21.927 & 0.842 ± 0.129 & 13.644 ± 40.348\\
Left hip & 0.782 ± 0.116 & 6.295 ± 6.026 & 0.663 ± 0.258 & 35.626 ± 55.532 & \textbf{0.882 ± 0.103} & \textbf{3.574 ± 4.296} & 0.868 ± 0.114 & 4.291 ± 5.570 & 0.860 ± 0.141 & 4.149 ± 5.032\\
Left iliac artery & 0.764 ± 0.122 & \textbf{11.658 ± 24.477} & 0.575 ± 0.210 & 34.329 ± 50.693 & \textbf{0.771 ± 0.122} & 16.474 ± 37.575 & 0.716 ± 0.142 & 12.439 ± 22.902 & 0.743 ± 0.127 & 11.776 ± 26.155\\
Left iliac vena & \textbf{0.811 ± 0.125} & \textbf{6.911 ± 15.369} & 0.620 ± 0.227 & 33.791 ± 53.655 & 0.800 ± 0.138 & 12.080 ± 26.569 & 0.770 ± 0.156 & 8.656 ± 18.006 & 0.780 ± 0.158 & 7.045 ± 15.432\\
Left iliopsoas & 0.758 ± 0.130 & 16.591 ± 7.962 & 0.782 ± 0.210 & 43.434 ± 75.241 & \textbf{0.905 ± 0.093} & \textbf{3.926 ± 4.891} & 0.862 ± 0.100 & 7.917 ± 9.349 & 0.865 ± 0.107 & 5.782 ± 4.828\\
Left kidney & 0.873 ± 0.098 & 7.000 ± 6.290 & 0.849 ± 0.202 & 7.113 ± 14.899 & \textbf{0.879 ± 0.173} & \textbf{5.416 ± 9.398} & 0.843 ± 0.171 & 7.592 ± 10.082 & 0.842 ± 0.188 & 7.471 ± 13.467\\
Left lung & 0.956 ± 0.042 & 4.274 ± 7.395 & 0.916 ± 0.096 & 44.408 ± 119.960 & \textbf{0.964 ± 0.047} & \textbf{2.911 ± 2.739} & 0.847 ± 0.127 & 17.147 ± 12.363 & 0.866 ± 0.078 & 13.249 ± 7.975\\
Liver & 0.914 ± 0.061 & 10.598 ± 11.371 & 0.880 ± 0.105 & 170.783 ± 200.487 & \textbf{0.915 ± 0.096} & \textbf{9.754 ± 10.864} & 0.893 ± 0.106 & 12.586 ± 12.073 & 0.905 ± 0.107 & 10.852 ± 12.877\\
Pancreas & 0.685 ± 0.172 & 12.187 ± 11.797 & 0.681 ± 0.174 & 13.171 ± 15.092 & \textbf{0.752 ± 0.184} & \textbf{10.065 ± 13.196} & 0.669 ± 0.200 & 13.897 ± 14.823 & 0.700 ± 0.201 & 11.086 ± 12.601\\
Portal vein and splenic vein & 0.665 ± 0.177 & 14.804 ± 18.099 & 0.586 ± 0.215 & 19.697 ± 44.606 & \textbf{0.735 ± 0.149} & \textbf{10.177 ± 14.550} & 0.583 ± 0.204 & 15.104 ± 15.156 & 0.609 ± 0.221 & 14.010 ± 17.040\\
Right adrenal gland & 0.709 ± 0.153 & 3.378 ± 1.712 & 0.619 ± 0.209 & 4.225 ± 2.501 & \textbf{0.777 ± 0.128} & \textbf{2.604 ± 2.423} & 0.554 ± 0.171 & 8.706 ± 5.614 & 0.649 ± 0.184 & 4.071 ± 1.969\\
Right autochthon & 0.924 ± 0.087 & 3.928 ± 10.012 & 0.879 ± 0.134 & 15.377 ± 56.475 & \textbf{0.933 ± 0.091} & \textbf{3.615 ± 10.560} & 0.903 ± 0.121 & 13.875 ± 23.748 & 0.904 ± 0.109 & 8.848 ± 16.952\\
Right femur & 0.856 ± 0.109 & 7.996 ± 15.830 & 0.648 ± 0.204 & 295.995 ± 170.722 & \textbf{0.908 ± 0.083} & 8.886 ± 28.474 & 0.881 ± 0.140 & \textbf{7.855 ± 18.525} & 0.886 ± 0.146 & 7.949 ± 24.759\\
Right gluteus maximus & \textbf{0.874 ± 0.119} & \textbf{7.644 ± 7.680} & 0.670 ± 0.249 & 78.350 ± 75.922 & 0.847 ± 0.130 & 16.154 ± 30.964 & 0.843 ± 0.144 & 9.136 ± 9.763 & 0.845 ± 0.171 & 9.703 ± 14.204\\
Right gluteus medius & 0.915 ± 0.066 & 6.062 ± 22.033 & 0.760 ± 0.251 & 65.223 ± 97.216 & \textbf{0.933 ± 0.059} & \textbf{5.234 ± 22.062} & 0.896 ± 0.099 & 5.815 ± 15.827 & 0.896 ± 0.093 & 9.668 ± 30.686\\
Right gluteus minimus & 0.875 ± 0.106 & \textbf{6.600 ± 26.131} & 0.687 ± 0.256 & 68.864 ± 97.977 & \textbf{0.894 ± 0.099} & 8.682 ± 33.645 & 0.855 ± 0.128 & 7.501 ± 25.991 & 0.861 ± 0.097 & 8.329 ± 29.163\\
Right hip & 0.776 ± 0.131 & 5.467 ± 2.907 & 0.671 ± 0.248 & 74.114 ± 102.711 & \textbf{0.877 ± 0.113} & 4.883 ± 19.294 & 0.853 ± 0.147 & 4.495 ± 5.957 & 0.858 ± 0.147 & \textbf{4.147 ± 5.221}\\
Right iliac artery & 0.749 ± 0.132 & 13.692 ± 27.679 & 0.545 ± 0.205 & 47.361 ± 69.975 & \textbf{0.749 ± 0.145} & 14.097 ± 30.636 & 0.700 ± 0.156 & 15.689 ± 28.885 & 0.732 ± 0.146 & \textbf{12.680 ± 25.426}\\
Right iliac vena & \textbf{0.814 ± 0.100} & 8.208 ± 19.062 & 0.611 ± 0.213 & 35.669 ± 59.110 & 0.793 ± 0.121 & 9.850 ± 21.558 & 0.753 ± 0.161 & 9.555 ± 19.422 & 0.783 ± 0.141 & \textbf{7.910 ± 17.151}\\
Right iliopsoas & 0.764 ± 0.145 & 16.833 ± 10.033 & 0.780 ± 0.201 & 52.082 ± 83.392 & \textbf{0.903 ± 0.093} & \textbf{3.826 ± 3.814} & 0.858 ± 0.119 & 7.377 ± 9.185 & 0.866 ± 0.117 & 5.706 ± 6.300\\
Right kidney & 0.885 ± 0.082 & 6.650 ± 8.842 & 0.854 ± 0.200 & 7.819 ± 16.934 & \textbf{0.885 ± 0.173} & \textbf{6.039 ± 13.247} & 0.858 ± 0.150 & 7.948 ± 17.297 & 0.863 ± 0.166 & 6.679 ± 13.210\\
Right lung & 0.964 ± 0.025 & 3.776 ± 4.693 & 0.911 ± 0.118 & 28.250 ± 89.265 & \textbf{0.968 ± 0.028} & \textbf{3.045 ± 3.010} & 0.877 ± 0.096 & 11.285 ± 6.537 & 0.892 ± 0.055 & 9.279 ± 5.176\\
Sacrum & 0.771 ± 0.085 & 7.175 ± 7.526 & 0.736 ± 0.149 & 7.579 ± 4.540 & \textbf{0.846 ± 0.115} & \textbf{4.231 ± 2.833} & 0.786 ± 0.107 & 6.724 ± 5.431 & 0.781 ± 0.086 & 6.794 ± 3.513\\
Small bowel & 0.746 ± 0.162 & 14.900 ± 17.535 & 0.694 ± 0.158 & 21.111 ± 29.986 & \textbf{0.822 ± 0.106} & \textbf{8.985 ± 7.973} & 0.731 ± 0.167 & 17.492 ± 22.770 & 0.771 ± 0.152 & 12.151 ± 12.372\\
Spleen & \textbf{0.900 ± 0.077} & 6.769 ± 9.790 & 0.880 ± 0.124 & 8.211 ± 22.533 & 0.892 ± 0.112 & 7.470 ± 11.502 & 0.871 ± 0.143 & 9.847 ± 15.360 & 0.898 ± 0.084 & \textbf{6.656 ± 9.546}\\
Stomach & 0.874 ± 0.103 & 9.720 ± 12.807 & 0.848 ± 0.109 & 11.809 ± 15.933 & \textbf{0.887 ± 0.110} & \textbf{8.363 ± 10.935} & 0.818 ± 0.165 & 12.380 ± 13.496 & 0.864 ± 0.111 & 9.091 ± 12.798\\
\end{longtable}
\begin{tabular}{lcc}
\toprule
Benchmark & IMPACT-Seg 2.5D & IMPACT-Seg 3D\\
\midrule
SynthRAD CBCT & \res{synthradcbct.ims25.dice} \res{synthradcbct.ims25.ci} & \res{synthradcbct.ims3d.dice} \res{synthradcbct.ims3d.ci}\\
Simulated CBCT & \res{tsrtk.ims25.dice} \res{tsrtk.ims25.ci} & \res{tsrtk.ims3d.dice} \res{tsrtk.ims3d.ci}\\
VISCERAL CT & \res{visceral.ims25.dice} \res{visceral.ims25.ci} & \res{visceral.ims3d.dice} \res{visceral.ims3d.ci}\\
TotalSegmentator v3 CT & \res{tsvthreect.ims25.dice} \res{tsvthreect.ims25.ci} & \res{tsvthreect.ims3d.dice} \res{tsvthreect.ims3d.ci}\\
SynthRAD MRI & \res{synthradmri.ims25.dice} \res{synthradmri.ims25.ci} & \res{synthradmri.ims3d.dice} \res{synthradmri.ims3d.ci}\\
AMOS-MR & \res{amos.ims25.dice} \res{amos.ims25.ci} & \res{amos.ims3d.dice} \res{amos.ims3d.ci}\\
TotalSegmentator-MR & \res{tsmr.ims25.dice} \res{tsmr.ims25.ci} & \res{tsmr.ims3d.dice} \res{tsmr.ims3d.ci}\\
TotalSegmentator v3 MRI & \res{tsvthreemri.ims25.dice} \res{tsvthreemri.ims25.ci} & \res{tsvthreemri.ims3d.dice} \res{tsvthreemri.ims3d.ci}\\
\bottomrule
\end{tabular}
